Machine Learning for Predicting Chaotic Systems

Predicting chaotic dynamical systems is critical in many scientific fields, such as weather forecasting, but challenging due to the characteristic sensitive dependence on initial conditions. Traditional modeling approaches require extensive domain knowledge, often leading to a shift towards data-driven methods using machine learning. However, existing research provides inconclusive results on which machine learning methods are best suited for predicting chaotic systems. In this paper, we compare different lightweight and heavyweight machine learning architectures using extensive existing benchmark databases, as well as a newly introduced database that allows for uncertainty quantification in the benchmark results. In addition to state-of-the-art methods from the literature, we also present new advantageous variants of established methods. Hyperparameter tuning is adjusted based on computational cost, with more tuning allocated to less costly methods. Furthermore, we introduce the cumulative maximum error, a novel metric that combines desirable properties of traditional metrics and is tailored for chaotic systems. Our results show that well-tuned simple methods, as well as untuned baseline methods, often outperform state-of-the-art deep learning models, but their performance can vary significantly with different experimental setups. These findings highlight the importance of aligning prediction methods with data characteristics and caution against the indiscriminate use of overly complex models.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrrrrr}
\toprule
 &  & \multicolumn{6}{c}{Constant $\stepsize$} & \multicolumn{6}{c}{Random $\stepsize$} \\ 
\cmidrule(lr){3-8} \cmidrule(lr){9-14}
 &  & \multicolumn{3}{c}{Noisefree} & \multicolumn{3}{c}{Noisy} & \multicolumn{3}{c}{Noisefree} & \multicolumn{3}{c}{Noisy} \\ 
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} \cmidrule(lr){12-14}
Method & Median & \cellcolor[HTML]{00BA38}{S} & \cellcolor[HTML]{F8766D}{R} & \cellcolor[HTML]{619CFF}{N} & \cellcolor[HTML]{00BA38}{S} & \cellcolor[HTML]{F8766D}{R} & \cellcolor[HTML]{619CFF}{N} & \cellcolor[HTML]{00BA38}{S} & \cellcolor[HTML]{F8766D}{R} & \cellcolor[HTML]{619CFF}{N} & \cellcolor[HTML]{00BA38}{S} & \cellcolor[HTML]{F8766D}{R} & \cellcolor[HTML]{619CFF}{N} \\ 
\midrule\addlinespace[2.5pt]
\method{GpGp} & {\cellcolor[HTML]{29798E}{\textcolor[HTML]{FFFFFF}{0.60}}} & {\cellcolor[HTML]{85D54A}{\textcolor[HTML]{000000}{0.18}}} & {\cellcolor[HTML]{23A983}{\textcolor[HTML]{FFFFFF}{0.40}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{0.40}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{0.68}}} & {\cellcolor[HTML]{3E4C8A}{\textcolor[HTML]{FFFFFF}{0.77}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{0.71}}} & {\cellcolor[HTML]{6DCE59}{\textcolor[HTML]{000000}{0.22}}} & {\cellcolor[HTML]{228C8D}{\textcolor[HTML]{FFFFFF}{0.52}}} & {\cellcolor[HTML]{228C8D}{\textcolor[HTML]{FFFFFF}{0.52}}} & {\cellcolor[HTML]{33628D}{\textcolor[HTML]{FFFFFF}{0.69}}} & {\cellcolor[HTML]{3F4889}{\textcolor[HTML]{FFFFFF}{0.78}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{0.80}}} \\ 
\method{SpPo} & {\cellcolor[HTML]{2F6C8E}{\textcolor[HTML]{FFFFFF}{0.65}}} & {\cellcolor[HTML]{FBE723}{\textcolor[HTML]{000000}{0.0033}}} & {\cellcolor[HTML]{6BCD5A}{\textcolor[HTML]{000000}{0.22}}} & {\cellcolor[HTML]{45BF70}{\textcolor[HTML]{000000}{0.30}}} & {\cellcolor[HTML]{24878E}{\textcolor[HTML]{FFFFFF}{0.54}}} & {\cellcolor[HTML]{2D718E}{\textcolor[HTML]{FFFFFF}{0.63}}} & {\cellcolor[HTML]{31678E}{\textcolor[HTML]{FFFFFF}{0.67}}} & {\cellcolor[HTML]{28AE80}{\textcolor[HTML]{FFFFFF}{0.37}}} & {\cellcolor[HTML]{31688E}{\textcolor[HTML]{FFFFFF}{0.67}}} & {\cellcolor[HTML]{31668E}{\textcolor[HTML]{FFFFFF}{0.68}}} & {\cellcolor[HTML]{46065A}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.98}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.98}}} \\ 
\method{SpPo4} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{0.66}}} & {\cellcolor[HTML]{FCE724}{\textcolor[HTML]{000000}{0.0023}}} & {\cellcolor[HTML]{6BCD5A}{\textcolor[HTML]{000000}{0.22}}} & {\cellcolor[HTML]{218E8D}{\textcolor[HTML]{FFFFFF}{0.51}}} & {\cellcolor[HTML]{2F6B8E}{\textcolor[HTML]{FFFFFF}{0.66}}} & {\cellcolor[HTML]{365D8D}{\textcolor[HTML]{FFFFFF}{0.71}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{0.66}}} & {\cellcolor[HTML]{29AF7F}{\textcolor[HTML]{FFFFFF}{0.37}}} & {\cellcolor[HTML]{31678E}{\textcolor[HTML]{FFFFFF}{0.67}}} & {\cellcolor[HTML]{2E6E8E}{\textcolor[HTML]{FFFFFF}{0.64}}} & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.98}}} & {\cellcolor[HTML]{46095C}{\textcolor[HTML]{FFFFFF}{0.98}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.98}}} \\ 
\method{LinDT} & {\cellcolor[HTML]{30698E}{\textcolor[HTML]{FFFFFF}{0.66}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{0.000078}}} & {\cellcolor[HTML]{B8DE29}{\textcolor[HTML]{000000}{0.11}}} & {\cellcolor[HTML]{88D548}{\textcolor[HTML]{000000}{0.18}}} & {\cellcolor[HTML]{2A778E}{\textcolor[HTML]{FFFFFF}{0.60}}} & {\cellcolor[HTML]{365D8D}{\textcolor[HTML]{FFFFFF}{0.71}}} & {\cellcolor[HTML]{2B748E}{\textcolor[HTML]{FFFFFF}{0.62}}} & {\cellcolor[HTML]{1F948C}{\textcolor[HTML]{FFFFFF}{0.48}}} & {\cellcolor[HTML]{443B84}{\textcolor[HTML]{FFFFFF}{0.83}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{0.80}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.97}}} \\ 
\method{SINDy} & {\cellcolor[HTML]{31688E}{\textcolor[HTML]{FFFFFF}{0.66}}} & {\cellcolor[HTML]{F8E621}{\textcolor[HTML]{000000}{0.0088}}} & {\cellcolor[HTML]{52C569}{\textcolor[HTML]{000000}{0.27}}} & {\cellcolor[HTML]{28AE80}{\textcolor[HTML]{FFFFFF}{0.37}}} & {\cellcolor[HTML]{31678E}{\textcolor[HTML]{FFFFFF}{0.67}}} & {\cellcolor[HTML]{39558C}{\textcolor[HTML]{FFFFFF}{0.74}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{0.66}}} & {\cellcolor[HTML]{25AC82}{\textcolor[HTML]{FFFFFF}{0.39}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{0.71}}} & {\cellcolor[HTML]{2F6C8E}{\textcolor[HTML]{FFFFFF}{0.65}}} & {\cellcolor[HTML]{46065A}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.98}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.98}}} \\ 
\method{SINDyN} & {\cellcolor[HTML]{31668E}{\textcolor[HTML]{FFFFFF}{0.67}}} & {\cellcolor[HTML]{F5E61F}{\textcolor[HTML]{000000}{0.014}}} & {\cellcolor[HTML]{42BE71}{\textcolor[HTML]{000000}{0.30}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{0.64}}} & {\cellcolor[HTML]{31678E}{\textcolor[HTML]{FFFFFF}{0.67}}} & {\cellcolor[HTML]{39558C}{\textcolor[HTML]{FFFFFF}{0.74}}} & {\cellcolor[HTML]{32648E}{\textcolor[HTML]{FFFFFF}{0.68}}} & {\cellcolor[HTML]{22A785}{\textcolor[HTML]{FFFFFF}{0.40}}} & {\cellcolor[HTML]{38588C}{\textcolor[HTML]{FFFFFF}{0.73}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{0.66}}} & {\cellcolor[HTML]{46065A}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.98}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.98}}} \\ 
\method{EsnDT} & {\cellcolor[HTML]{34618D}{\textcolor[HTML]{FFFFFF}{0.70}}} & {\cellcolor[HTML]{E1E418}{\textcolor[HTML]{000000}{0.044}}} & {\cellcolor[HTML]{2FB47C}{\textcolor[HTML]{FFFFFF}{0.35}}} & {\cellcolor[HTML]{34B679}{\textcolor[HTML]{FFFFFF}{0.34}}} & {\cellcolor[HTML]{2D718E}{\textcolor[HTML]{FFFFFF}{0.63}}} & {\cellcolor[HTML]{38598C}{\textcolor[HTML]{FFFFFF}{0.72}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{0.66}}} & {\cellcolor[HTML]{31688E}{\textcolor[HTML]{FFFFFF}{0.67}}} & {\cellcolor[HTML]{46337F}{\textcolor[HTML]{FFFFFF}{0.85}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{0.84}}} & {\cellcolor[HTML]{3B518B}{\textcolor[HTML]{FFFFFF}{0.75}}} & {\cellcolor[HTML]{472D7B}{\textcolor[HTML]{FFFFFF}{0.88}}} & {\cellcolor[HTML]{472D7B}{\textcolor[HTML]{FFFFFF}{0.87}}} \\ 
\method{LinST} & {\cellcolor[HTML]{365D8D}{\textcolor[HTML]{FFFFFF}{0.71}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{0.00019}}} & {\cellcolor[HTML]{D9E219}{\textcolor[HTML]{000000}{0.057}}} & {\cellcolor[HTML]{6ACD5B}{\textcolor[HTML]{000000}{0.23}}} & {\cellcolor[HTML]{2A778E}{\textcolor[HTML]{FFFFFF}{0.60}}} & {\cellcolor[HTML]{365D8D}{\textcolor[HTML]{FFFFFF}{0.71}}} & {\cellcolor[HTML]{2D708E}{\textcolor[HTML]{FFFFFF}{0.63}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{0.71}}} & {\cellcolor[HTML]{472D7B}{\textcolor[HTML]{FFFFFF}{0.87}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{0.90}}} & {\cellcolor[HTML]{3C508B}{\textcolor[HTML]{FFFFFF}{0.76}}} & {\cellcolor[HTML]{433C84}{\textcolor[HTML]{FFFFFF}{0.83}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{0.90}}} \\ 
\method{SpGp} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{0.72}}} & {\cellcolor[HTML]{65CB5E}{\textcolor[HTML]{000000}{0.24}}} & {\cellcolor[HTML]{28AE80}{\textcolor[HTML]{FFFFFF}{0.37}}} & {\cellcolor[HTML]{25AC82}{\textcolor[HTML]{FFFFFF}{0.38}}} & {\cellcolor[HTML]{3D4E8A}{\textcolor[HTML]{FFFFFF}{0.77}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{0.82}}} & {\cellcolor[HTML]{414287}{\textcolor[HTML]{FFFFFF}{0.80}}} & {\cellcolor[HTML]{1E9D89}{\textcolor[HTML]{FFFFFF}{0.45}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{0.68}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{0.62}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.97}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{0.93}}} & {\cellcolor[HTML]{471365}{\textcolor[HTML]{FFFFFF}{0.95}}} \\ 
\method{RaFeDT} & {\cellcolor[HTML]{38598C}{\textcolor[HTML]{FFFFFF}{0.73}}} & {\cellcolor[HTML]{DCE318}{\textcolor[HTML]{000000}{0.052}}} & {\cellcolor[HTML]{47C06F}{\textcolor[HTML]{000000}{0.29}}} & {\cellcolor[HTML]{4CC26C}{\textcolor[HTML]{000000}{0.28}}} & {\cellcolor[HTML]{2E6D8E}{\textcolor[HTML]{FFFFFF}{0.65}}} & {\cellcolor[HTML]{3D4D8A}{\textcolor[HTML]{FFFFFF}{0.77}}} & {\cellcolor[HTML]{355F8D}{\textcolor[HTML]{FFFFFF}{0.70}}} & {\cellcolor[HTML]{33628D}{\textcolor[HTML]{FFFFFF}{0.69}}} & {\cellcolor[HTML]{443983}{\textcolor[HTML]{FFFFFF}{0.84}}} & {\cellcolor[HTML]{424086}{\textcolor[HTML]{FFFFFF}{0.81}}} & {\cellcolor[HTML]{3B518B}{\textcolor[HTML]{FFFFFF}{0.75}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{0.88}}} & {\cellcolor[HTML]{46337F}{\textcolor[HTML]{FFFFFF}{0.85}}} \\ 
\method{EsnD} & {\cellcolor[HTML]{38578C}{\textcolor[HTML]{FFFFFF}{0.73}}} & {\cellcolor[HTML]{DFE318}{\textcolor[HTML]{000000}{0.046}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{0.34}}} & {\cellcolor[HTML]{3DBC74}{\textcolor[HTML]{000000}{0.31}}} & {\cellcolor[HTML]{2F6C8E}{\textcolor[HTML]{FFFFFF}{0.65}}} & {\cellcolor[HTML]{38598C}{\textcolor[HTML]{FFFFFF}{0.73}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{0.68}}} & {\cellcolor[HTML]{39558C}{\textcolor[HTML]{FFFFFF}{0.74}}} & {\cellcolor[HTML]{463480}{\textcolor[HTML]{FFFFFF}{0.85}}} & {\cellcolor[HTML]{453781}{\textcolor[HTML]{FFFFFF}{0.84}}} & {\cellcolor[HTML]{3E4A89}{\textcolor[HTML]{FFFFFF}{0.78}}} & {\cellcolor[HTML]{482979}{\textcolor[HTML]{FFFFFF}{0.89}}} & {\cellcolor[HTML]{46307E}{\textcolor[HTML]{FFFFFF}{0.86}}} \\ 
\method{LinD} & {\cellcolor[HTML]{39558C}{\textcolor[HTML]{FFFFFF}{0.74}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{0.000043}}} & {\cellcolor[HTML]{C0DF25}{\textcolor[HTML]{000000}{0.094}}} & {\cellcolor[HTML]{88D548}{\textcolor[HTML]{000000}{0.18}}} & {\cellcolor[HTML]{2C718E}{\textcolor[HTML]{FFFFFF}{0.63}}} & {\cellcolor[HTML]{365D8D}{\textcolor[HTML]{FFFFFF}{0.71}}} & {\cellcolor[HTML]{31678E}{\textcolor[HTML]{FFFFFF}{0.67}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{0.76}}} & {\cellcolor[HTML]{472D7B}{\textcolor[HTML]{FFFFFF}{0.87}}} & {\cellcolor[HTML]{453781}{\textcolor[HTML]{FFFFFF}{0.84}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{46065A}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.99}}} \\ 
\method{PgGpDT} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{0.74}}} & {\cellcolor[HTML]{F5E61F}{\textcolor[HTML]{000000}{0.014}}} & {\cellcolor[HTML]{B6DE2A}{\textcolor[HTML]{000000}{0.11}}} & {\cellcolor[HTML]{90D743}{\textcolor[HTML]{000000}{0.16}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{0.76}}} & {\cellcolor[HTML]{404588}{\textcolor[HTML]{FFFFFF}{0.79}}} & {\cellcolor[HTML]{414287}{\textcolor[HTML]{FFFFFF}{0.81}}} & {\cellcolor[HTML]{1F968B}{\textcolor[HTML]{FFFFFF}{0.47}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{0.72}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{0.72}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.98}}} \\ 
\method{RaFeST} & {\cellcolor[HTML]{3B518B}{\textcolor[HTML]{FFFFFF}{0.75}}} & {\cellcolor[HTML]{CEE11D}{\textcolor[HTML]{000000}{0.073}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{0.28}}} & {\cellcolor[HTML]{55C568}{\textcolor[HTML]{000000}{0.27}}} & {\cellcolor[HTML]{2E6D8E}{\textcolor[HTML]{FFFFFF}{0.65}}} & {\cellcolor[HTML]{3D4D8A}{\textcolor[HTML]{FFFFFF}{0.77}}} & {\cellcolor[HTML]{38598C}{\textcolor[HTML]{FFFFFF}{0.73}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{0.90}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{0.96}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{0.93}}} & {\cellcolor[HTML]{39558C}{\textcolor[HTML]{FFFFFF}{0.74}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{0.90}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{0.90}}} \\ 
\method{RaFeD} & {\cellcolor[HTML]{3C508B}{\textcolor[HTML]{FFFFFF}{0.76}}} & {\cellcolor[HTML]{DCE318}{\textcolor[HTML]{000000}{0.052}}} & {\cellcolor[HTML]{49C16E}{\textcolor[HTML]{000000}{0.29}}} & {\cellcolor[HTML]{51C569}{\textcolor[HTML]{000000}{0.27}}} & {\cellcolor[HTML]{2E6E8E}{\textcolor[HTML]{FFFFFF}{0.64}}} & {\cellcolor[HTML]{3D4D8A}{\textcolor[HTML]{FFFFFF}{0.77}}} & {\cellcolor[HTML]{355F8D}{\textcolor[HTML]{FFFFFF}{0.70}}} & {\cellcolor[HTML]{3A538B}{\textcolor[HTML]{FFFFFF}{0.74}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{0.87}}} & {\cellcolor[HTML]{443A83}{\textcolor[HTML]{FFFFFF}{0.83}}} & {\cellcolor[HTML]{404588}{\textcolor[HTML]{FFFFFF}{0.80}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{0.90}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{0.87}}} \\ 
\method{SpPo2} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{0.76}}} & {\cellcolor[HTML]{F7E620}{\textcolor[HTML]{000000}{0.0099}}} & {\cellcolor[HTML]{4BC26C}{\textcolor[HTML]{000000}{0.28}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{0.87}}} & {\cellcolor[HTML]{24878E}{\textcolor[HTML]{FFFFFF}{0.54}}} & {\cellcolor[HTML]{2D718E}{\textcolor[HTML]{FFFFFF}{0.63}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{0.87}}} & {\cellcolor[HTML]{37B878}{\textcolor[HTML]{000000}{0.33}}} & {\cellcolor[HTML]{2F6C8E}{\textcolor[HTML]{FFFFFF}{0.65}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{0.87}}} & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.98}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.98}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.98}}} \\ 
\method{LinPo4T} & {\cellcolor[HTML]{3E4C8A}{\textcolor[HTML]{FFFFFF}{0.77}}} & {\cellcolor[HTML]{64CB5F}{\textcolor[HTML]{000000}{0.24}}} & {\cellcolor[HTML]{1F988B}{\textcolor[HTML]{FFFFFF}{0.47}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{0.58}}} & {\cellcolor[HTML]{3A538B}{\textcolor[HTML]{FFFFFF}{0.75}}} & {\cellcolor[HTML]{404588}{\textcolor[HTML]{FFFFFF}{0.80}}} & {\cellcolor[HTML]{3D4E8A}{\textcolor[HTML]{FFFFFF}{0.77}}} & {\cellcolor[HTML]{25848E}{\textcolor[HTML]{FFFFFF}{0.55}}} & {\cellcolor[HTML]{3F4889}{\textcolor[HTML]{FFFFFF}{0.78}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{0.78}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.98}}} \\ 
\method{LinPo4} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{0.78}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{0.019}}} & {\cellcolor[HTML]{2FB47C}{\textcolor[HTML]{FFFFFF}{0.35}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{0.56}}} & {\cellcolor[HTML]{3A538B}{\textcolor[HTML]{FFFFFF}{0.75}}} & {\cellcolor[HTML]{404588}{\textcolor[HTML]{FFFFFF}{0.80}}} & {\cellcolor[HTML]{3D4E8A}{\textcolor[HTML]{FFFFFF}{0.76}}} & {\cellcolor[HTML]{375B8D}{\textcolor[HTML]{FFFFFF}{0.72}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{0.86}}} & {\cellcolor[HTML]{433C84}{\textcolor[HTML]{FFFFFF}{0.83}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.98}}} \\ 
\method{PgLlDT} & {\cellcolor[HTML]{3F4889}{\textcolor[HTML]{FFFFFF}{0.78}}} & {\cellcolor[HTML]{2B758E}{\textcolor[HTML]{FFFFFF}{0.61}}} & {\cellcolor[HTML]{33628D}{\textcolor[HTML]{FFFFFF}{0.69}}} & {\cellcolor[HTML]{33628D}{\textcolor[HTML]{FFFFFF}{0.69}}} & {\cellcolor[HTML]{3C518B}{\textcolor[HTML]{FFFFFF}{0.75}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{0.80}}} & {\cellcolor[HTML]{3D4E8A}{\textcolor[HTML]{FFFFFF}{0.77}}} & {\cellcolor[HTML]{33638D}{\textcolor[HTML]{FFFFFF}{0.68}}} & {\cellcolor[HTML]{46327E}{\textcolor[HTML]{FFFFFF}{0.86}}} & {\cellcolor[HTML]{424086}{\textcolor[HTML]{FFFFFF}{0.81}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{1.0}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.99}}} \\ 
\method{Analog} & {\cellcolor[HTML]{3F4889}{\textcolor[HTML]{FFFFFF}{0.79}}} & {\cellcolor[HTML]{3A538B}{\textcolor[HTML]{FFFFFF}{0.74}}} & {\cellcolor[HTML]{443983}{\textcolor[HTML]{FFFFFF}{0.83}}} & {\cellcolor[HTML]{3F4889}{\textcolor[HTML]{FFFFFF}{0.79}}} & {\cellcolor[HTML]{3D4E8A}{\textcolor[HTML]{FFFFFF}{0.76}}} & {\cellcolor[HTML]{433C84}{\textcolor[HTML]{FFFFFF}{0.83}}} & {\cellcolor[HTML]{404588}{\textcolor[HTML]{FFFFFF}{0.80}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{0.76}}} & {\cellcolor[HTML]{453781}{\textcolor[HTML]{FFFFFF}{0.84}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{0.78}}} & {\cellcolor[HTML]{3E4B8A}{\textcolor[HTML]{FFFFFF}{0.77}}} & {\cellcolor[HTML]{463480}{\textcolor[HTML]{FFFFFF}{0.85}}} & {\cellcolor[HTML]{3F4889}{\textcolor[HTML]{FFFFFF}{0.79}}} \\ 
\method{PgLlD} & {\cellcolor[HTML]{3F4788}{\textcolor[HTML]{FFFFFF}{0.79}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{0.56}}} & {\cellcolor[HTML]{33628D}{\textcolor[HTML]{FFFFFF}{0.69}}} & {\cellcolor[HTML]{30698E}{\textcolor[HTML]{FFFFFF}{0.66}}} & {\cellcolor[HTML]{3B518B}{\textcolor[HTML]{FFFFFF}{0.75}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{0.80}}} & {\cellcolor[HTML]{3D4E8A}{\textcolor[HTML]{FFFFFF}{0.77}}} & {\cellcolor[HTML]{3E4B8A}{\textcolor[HTML]{FFFFFF}{0.77}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{0.88}}} & {\cellcolor[HTML]{453581}{\textcolor[HTML]{FFFFFF}{0.85}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{1.0}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.99}}} \\ 
\method{SpNn} & {\cellcolor[HTML]{404588}{\textcolor[HTML]{FFFFFF}{0.80}}} & {\cellcolor[HTML]{31678E}{\textcolor[HTML]{FFFFFF}{0.67}}} & {\cellcolor[HTML]{3E4A89}{\textcolor[HTML]{FFFFFF}{0.78}}} & {\cellcolor[HTML]{355F8D}{\textcolor[HTML]{FFFFFF}{0.70}}} & {\cellcolor[HTML]{443A83}{\textcolor[HTML]{FFFFFF}{0.83}}} & {\cellcolor[HTML]{453781}{\textcolor[HTML]{FFFFFF}{0.84}}} & {\cellcolor[HTML]{424086}{\textcolor[HTML]{FFFFFF}{0.81}}} & {\cellcolor[HTML]{31668E}{\textcolor[HTML]{FFFFFF}{0.68}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{0.78}}} & {\cellcolor[HTML]{355E8D}{\textcolor[HTML]{FFFFFF}{0.71}}} & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{0.94}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{0.94}}} & {\cellcolor[HTML]{48196B}{\textcolor[HTML]{FFFFFF}{0.94}}} \\ 
\method{EsnST} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{0.80}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{0.12}}} & {\cellcolor[HTML]{40BD72}{\textcolor[HTML]{000000}{0.31}}} & {\cellcolor[HTML]{34B679}{\textcolor[HTML]{FFFFFF}{0.34}}} & {\cellcolor[HTML]{2B748E}{\textcolor[HTML]{FFFFFF}{0.61}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{0.74}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{0.66}}} & {\cellcolor[HTML]{482071}{\textcolor[HTML]{FFFFFF}{0.91}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{0.96}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{0.93}}} & {\cellcolor[HTML]{46337F}{\textcolor[HTML]{FFFFFF}{0.86}}} & {\cellcolor[HTML]{48196B}{\textcolor[HTML]{FFFFFF}{0.93}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{0.92}}} \\ 
\method{LinS} & {\cellcolor[HTML]{424186}{\textcolor[HTML]{FFFFFF}{0.81}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{0.00019}}} & {\cellcolor[HTML]{D9E219}{\textcolor[HTML]{000000}{0.057}}} & {\cellcolor[HTML]{6ACD5B}{\textcolor[HTML]{000000}{0.23}}} & {\cellcolor[HTML]{2C718E}{\textcolor[HTML]{FFFFFF}{0.63}}} & {\cellcolor[HTML]{365D8D}{\textcolor[HTML]{FFFFFF}{0.71}}} & {\cellcolor[HTML]{31688E}{\textcolor[HTML]{FFFFFF}{0.67}}} & {\cellcolor[HTML]{482173}{\textcolor[HTML]{FFFFFF}{0.91}}} & {\cellcolor[HTML]{471366}{\textcolor[HTML]{FFFFFF}{0.95}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{0.94}}} & {\cellcolor[HTML]{482274}{\textcolor[HTML]{FFFFFF}{0.91}}} & {\cellcolor[HTML]{471264}{\textcolor[HTML]{FFFFFF}{0.96}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{0.94}}} \\ 
\method{LinPo6T} & {\cellcolor[HTML]{424086}{\textcolor[HTML]{FFFFFF}{0.81}}} & {\cellcolor[HTML]{24878E}{\textcolor[HTML]{FFFFFF}{0.54}}} & {\cellcolor[HTML]{2E6E8E}{\textcolor[HTML]{FFFFFF}{0.64}}} & {\cellcolor[HTML]{414287}{\textcolor[HTML]{FFFFFF}{0.80}}} & {\cellcolor[HTML]{3A538B}{\textcolor[HTML]{FFFFFF}{0.74}}} & {\cellcolor[HTML]{404688}{\textcolor[HTML]{FFFFFF}{0.79}}} & {\cellcolor[HTML]{453681}{\textcolor[HTML]{FFFFFF}{0.85}}} & {\cellcolor[HTML]{2B758E}{\textcolor[HTML]{FFFFFF}{0.61}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{0.82}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{0.87}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{1.0}}} & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.98}}} \\ 
\method{PgGpST} & {\cellcolor[HTML]{423F85}{\textcolor[HTML]{FFFFFF}{0.82}}} & {\cellcolor[HTML]{DFE318}{\textcolor[HTML]{000000}{0.048}}} & {\cellcolor[HTML]{64CB5F}{\textcolor[HTML]{000000}{0.24}}} & {\cellcolor[HTML]{6FCE58}{\textcolor[HTML]{000000}{0.22}}} & {\cellcolor[HTML]{414287}{\textcolor[HTML]{FFFFFF}{0.81}}} & {\cellcolor[HTML]{433C84}{\textcolor[HTML]{FFFFFF}{0.82}}} & {\cellcolor[HTML]{404588}{\textcolor[HTML]{FFFFFF}{0.80}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{0.76}}} & {\cellcolor[HTML]{482778}{\textcolor[HTML]{FFFFFF}{0.89}}} & {\cellcolor[HTML]{482979}{\textcolor[HTML]{FFFFFF}{0.89}}} & {\cellcolor[HTML]{482979}{\textcolor[HTML]{FFFFFF}{0.88}}} & {\cellcolor[HTML]{482072}{\textcolor[HTML]{FFFFFF}{0.91}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{0.90}}} \\ 
\method{PgNetDT} & {\cellcolor[HTML]{423F85}{\textcolor[HTML]{FFFFFF}{0.82}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{0.56}}} & {\cellcolor[HTML]{33628D}{\textcolor[HTML]{FFFFFF}{0.69}}} & {\cellcolor[HTML]{2C728E}{\textcolor[HTML]{FFFFFF}{0.62}}} & {\cellcolor[HTML]{424086}{\textcolor[HTML]{FFFFFF}{0.81}}} & {\cellcolor[HTML]{46307E}{\textcolor[HTML]{FFFFFF}{0.86}}} & {\cellcolor[HTML]{443983}{\textcolor[HTML]{FFFFFF}{0.84}}} & {\cellcolor[HTML]{31668E}{\textcolor[HTML]{FFFFFF}{0.68}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{0.82}}} & {\cellcolor[HTML]{404688}{\textcolor[HTML]{FFFFFF}{0.79}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.98}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.98}}} \\ 
\method{PgGpD} & {\cellcolor[HTML]{423F85}{\textcolor[HTML]{FFFFFF}{0.82}}} & {\cellcolor[HTML]{F5E61F}{\textcolor[HTML]{000000}{0.014}}} & {\cellcolor[HTML]{B6DE2A}{\textcolor[HTML]{000000}{0.11}}} & {\cellcolor[HTML]{90D743}{\textcolor[HTML]{000000}{0.16}}} & {\cellcolor[HTML]{3B528B}{\textcolor[HTML]{FFFFFF}{0.75}}} & {\cellcolor[HTML]{443C84}{\textcolor[HTML]{FFFFFF}{0.83}}} & {\cellcolor[HTML]{414287}{\textcolor[HTML]{FFFFFF}{0.81}}} & {\cellcolor[HTML]{3E4A89}{\textcolor[HTML]{FFFFFF}{0.78}}} & {\cellcolor[HTML]{472A7A}{\textcolor[HTML]{FFFFFF}{0.88}}} & {\cellcolor[HTML]{46337F}{\textcolor[HTML]{FFFFFF}{0.86}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.97}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.99}}} \\ 
\method{EsnS} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{0.82}}} & {\cellcolor[HTML]{D2E21B}{\textcolor[HTML]{000000}{0.067}}} & {\cellcolor[HTML]{31B57B}{\textcolor[HTML]{FFFFFF}{0.35}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{0.32}}} & {\cellcolor[HTML]{2F6C8E}{\textcolor[HTML]{FFFFFF}{0.65}}} & {\cellcolor[HTML]{38588C}{\textcolor[HTML]{FFFFFF}{0.73}}} & {\cellcolor[HTML]{30698E}{\textcolor[HTML]{FFFFFF}{0.66}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{0.92}}} & {\cellcolor[HTML]{470E61}{\textcolor[HTML]{FFFFFF}{0.97}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{0.94}}} & {\cellcolor[HTML]{482173}{\textcolor[HTML]{FFFFFF}{0.91}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.96}}} & {\cellcolor[HTML]{48196B}{\textcolor[HTML]{FFFFFF}{0.94}}} \\ 
\method{Node1} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{0.82}}} & {\cellcolor[HTML]{365D8D}{\textcolor[HTML]{FFFFFF}{0.71}}} & {\cellcolor[HTML]{423F85}{\textcolor[HTML]{FFFFFF}{0.82}}} & {\cellcolor[HTML]{3F4788}{\textcolor[HTML]{FFFFFF}{0.79}}} & {\cellcolor[HTML]{453581}{\textcolor[HTML]{FFFFFF}{0.85}}} & {\cellcolor[HTML]{46337F}{\textcolor[HTML]{FFFFFF}{0.86}}} & {\cellcolor[HTML]{472F7D}{\textcolor[HTML]{FFFFFF}{0.87}}} & {\cellcolor[HTML]{355F8D}{\textcolor[HTML]{FFFFFF}{0.70}}} & {\cellcolor[HTML]{423F85}{\textcolor[HTML]{FFFFFF}{0.82}}} & {\cellcolor[HTML]{424287}{\textcolor[HTML]{FFFFFF}{0.81}}} & {\cellcolor[HTML]{433C84}{\textcolor[HTML]{FFFFFF}{0.83}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{0.87}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{0.86}}} \\ 
\method{RaFeS} & {\cellcolor[HTML]{433D84}{\textcolor[HTML]{FFFFFF}{0.82}}} & {\cellcolor[HTML]{CFE11C}{\textcolor[HTML]{000000}{0.072}}} & {\cellcolor[HTML]{40BD72}{\textcolor[HTML]{000000}{0.31}}} & {\cellcolor[HTML]{56C667}{\textcolor[HTML]{000000}{0.26}}} & {\cellcolor[HTML]{2B758E}{\textcolor[HTML]{FFFFFF}{0.61}}} & {\cellcolor[HTML]{39558C}{\textcolor[HTML]{FFFFFF}{0.74}}} & {\cellcolor[HTML]{38598C}{\textcolor[HTML]{FFFFFF}{0.73}}} & {\cellcolor[HTML]{482273}{\textcolor[HTML]{FFFFFF}{0.91}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{0.96}}} & {\cellcolor[HTML]{48196B}{\textcolor[HTML]{FFFFFF}{0.94}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{0.92}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.96}}} & {\cellcolor[HTML]{48196B}{\textcolor[HTML]{FFFFFF}{0.93}}} \\ 
\method{LlNn} & {\cellcolor[HTML]{443B84}{\textcolor[HTML]{FFFFFF}{0.83}}} & {\cellcolor[HTML]{31678E}{\textcolor[HTML]{FFFFFF}{0.67}}} & {\cellcolor[HTML]{414287}{\textcolor[HTML]{FFFFFF}{0.80}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{0.74}}} & {\cellcolor[HTML]{3E4B8A}{\textcolor[HTML]{FFFFFF}{0.77}}} & {\cellcolor[HTML]{453781}{\textcolor[HTML]{FFFFFF}{0.84}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{0.82}}} & {\cellcolor[HTML]{414287}{\textcolor[HTML]{FFFFFF}{0.80}}} & {\cellcolor[HTML]{482071}{\textcolor[HTML]{FFFFFF}{0.91}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{0.88}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{0.84}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{0.92}}} & {\cellcolor[HTML]{482173}{\textcolor[HTML]{FFFFFF}{0.91}}} \\ 
\method{PwlNn} & {\cellcolor[HTML]{443983}{\textcolor[HTML]{FFFFFF}{0.83}}} & {\cellcolor[HTML]{34618D}{\textcolor[HTML]{FFFFFF}{0.70}}} & {\cellcolor[HTML]{433D84}{\textcolor[HTML]{FFFFFF}{0.82}}} & {\cellcolor[HTML]{3B518B}{\textcolor[HTML]{FFFFFF}{0.75}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{0.80}}} & {\cellcolor[HTML]{463480}{\textcolor[HTML]{FFFFFF}{0.85}}} & {\cellcolor[HTML]{443C84}{\textcolor[HTML]{FFFFFF}{0.83}}} & {\cellcolor[HTML]{3B528B}{\textcolor[HTML]{FFFFFF}{0.75}}} & {\cellcolor[HTML]{472D7B}{\textcolor[HTML]{FFFFFF}{0.88}}} & {\cellcolor[HTML]{453781}{\textcolor[HTML]{FFFFFF}{0.84}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{0.90}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{0.93}}} & {\cellcolor[HTML]{482071}{\textcolor[HTML]{FFFFFF}{0.91}}} \\ 
\method{LinPo6} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{0.84}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{0.0000066}}} & {\cellcolor[HTML]{DFE318}{\textcolor[HTML]{000000}{0.047}}} & {\cellcolor[HTML]{40BD72}{\textcolor[HTML]{000000}{0.31}}} & {\cellcolor[HTML]{3B528B}{\textcolor[HTML]{FFFFFF}{0.75}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{0.80}}} & {\cellcolor[HTML]{3E4C8A}{\textcolor[HTML]{FFFFFF}{0.77}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{0.93}}} & {\cellcolor[HTML]{482071}{\textcolor[HTML]{FFFFFF}{0.91}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{0.88}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{1.0}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{1.0}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.99}}} \\ 
\method{PgNetD} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{0.84}}} & {\cellcolor[HTML]{24878E}{\textcolor[HTML]{FFFFFF}{0.54}}} & {\cellcolor[HTML]{375B8D}{\textcolor[HTML]{FFFFFF}{0.72}}} & {\cellcolor[HTML]{2E6E8E}{\textcolor[HTML]{FFFFFF}{0.64}}} & {\cellcolor[HTML]{404588}{\textcolor[HTML]{FFFFFF}{0.80}}} & {\cellcolor[HTML]{46337F}{\textcolor[HTML]{FFFFFF}{0.86}}} & {\cellcolor[HTML]{433D84}{\textcolor[HTML]{FFFFFF}{0.82}}} & {\cellcolor[HTML]{3F4788}{\textcolor[HTML]{FFFFFF}{0.79}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{0.90}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{0.87}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{46065A}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.98}}} \\ 
\method{PgLlST} & {\cellcolor[HTML]{463480}{\textcolor[HTML]{FFFFFF}{0.85}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{0.50}}} & {\cellcolor[HTML]{31678E}{\textcolor[HTML]{FFFFFF}{0.67}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{0.62}}} & {\cellcolor[HTML]{3C508B}{\textcolor[HTML]{FFFFFF}{0.76}}} & {\cellcolor[HTML]{404588}{\textcolor[HTML]{FFFFFF}{0.80}}} & {\cellcolor[HTML]{3D4D8A}{\textcolor[HTML]{FFFFFF}{0.77}}} & {\cellcolor[HTML]{482172}{\textcolor[HTML]{FFFFFF}{0.91}}} & {\cellcolor[HTML]{471264}{\textcolor[HTML]{FFFFFF}{0.96}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{0.94}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{0.90}}} & {\cellcolor[HTML]{481466}{\textcolor[HTML]{FFFFFF}{0.95}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{0.93}}} \\ 
\method{PgGpS} & {\cellcolor[HTML]{46327E}{\textcolor[HTML]{FFFFFF}{0.86}}} & {\cellcolor[HTML]{DFE318}{\textcolor[HTML]{000000}{0.048}}} & {\cellcolor[HTML]{64CB5F}{\textcolor[HTML]{000000}{0.24}}} & {\cellcolor[HTML]{6FCE58}{\textcolor[HTML]{000000}{0.22}}} & {\cellcolor[HTML]{414287}{\textcolor[HTML]{FFFFFF}{0.81}}} & {\cellcolor[HTML]{433C84}{\textcolor[HTML]{FFFFFF}{0.82}}} & {\cellcolor[HTML]{404588}{\textcolor[HTML]{FFFFFF}{0.80}}} & {\cellcolor[HTML]{482777}{\textcolor[HTML]{FFFFFF}{0.89}}} & {\cellcolor[HTML]{481467}{\textcolor[HTML]{FFFFFF}{0.95}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{0.93}}} & {\cellcolor[HTML]{482777}{\textcolor[HTML]{FFFFFF}{0.89}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.96}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{0.93}}} \\ 
\method{PgLlS} & {\cellcolor[HTML]{46327E}{\textcolor[HTML]{FFFFFF}{0.86}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{0.56}}} & {\cellcolor[HTML]{33638D}{\textcolor[HTML]{FFFFFF}{0.69}}} & {\cellcolor[HTML]{2F6C8E}{\textcolor[HTML]{FFFFFF}{0.65}}} & {\cellcolor[HTML]{3B518B}{\textcolor[HTML]{FFFFFF}{0.75}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{0.80}}} & {\cellcolor[HTML]{3D4E8A}{\textcolor[HTML]{FFFFFF}{0.77}}} & {\cellcolor[HTML]{48186A}{\textcolor[HTML]{FFFFFF}{0.94}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.97}}} & {\cellcolor[HTML]{471265}{\textcolor[HTML]{FFFFFF}{0.95}}} & {\cellcolor[HTML]{481E70}{\textcolor[HTML]{FFFFFF}{0.92}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{0.96}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{0.93}}} \\ 
\method{PgNetST} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{0.88}}} & {\cellcolor[HTML]{31668E}{\textcolor[HTML]{FFFFFF}{0.67}}} & {\cellcolor[HTML]{3D4D8A}{\textcolor[HTML]{FFFFFF}{0.77}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{0.76}}} & {\cellcolor[HTML]{482979}{\textcolor[HTML]{FFFFFF}{0.88}}} & {\cellcolor[HTML]{482677}{\textcolor[HTML]{FFFFFF}{0.89}}} & {\cellcolor[HTML]{472D7B}{\textcolor[HTML]{FFFFFF}{0.87}}} & {\cellcolor[HTML]{443A83}{\textcolor[HTML]{FFFFFF}{0.83}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{0.90}}} & {\cellcolor[HTML]{472C7A}{\textcolor[HTML]{FFFFFF}{0.88}}} & {\cellcolor[HTML]{482677}{\textcolor[HTML]{FFFFFF}{0.89}}} & {\cellcolor[HTML]{482071}{\textcolor[HTML]{FFFFFF}{0.91}}} & {\cellcolor[HTML]{482374}{\textcolor[HTML]{FFFFFF}{0.91}}} \\ 
\method{Node32} & {\cellcolor[HTML]{482677}{\textcolor[HTML]{FFFFFF}{0.89}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{0.68}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{0.78}}} & {\cellcolor[HTML]{3F4788}{\textcolor[HTML]{FFFFFF}{0.79}}} & {\cellcolor[HTML]{3F4889}{\textcolor[HTML]{FFFFFF}{0.79}}} & {\cellcolor[HTML]{453581}{\textcolor[HTML]{FFFFFF}{0.85}}} & {\cellcolor[HTML]{453581}{\textcolor[HTML]{FFFFFF}{0.85}}} & {\cellcolor[HTML]{470E61}{\textcolor[HTML]{FFFFFF}{0.96}}} & {\cellcolor[HTML]{470C5F}{\textcolor[HTML]{FFFFFF}{0.97}}} & {\cellcolor[HTML]{471264}{\textcolor[HTML]{FFFFFF}{0.96}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{0.94}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.97}}} & {\cellcolor[HTML]{481466}{\textcolor[HTML]{FFFFFF}{0.95}}} \\ 
\method{GruT} & {\cellcolor[HTML]{482173}{\textcolor[HTML]{FFFFFF}{0.91}}} & {\cellcolor[HTML]{404688}{\textcolor[HTML]{FFFFFF}{0.79}}} & {\cellcolor[HTML]{46307E}{\textcolor[HTML]{FFFFFF}{0.86}}} & {\cellcolor[HTML]{46337F}{\textcolor[HTML]{FFFFFF}{0.86}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{0.87}}} & {\cellcolor[HTML]{482273}{\textcolor[HTML]{FFFFFF}{0.91}}} & {\cellcolor[HTML]{482778}{\textcolor[HTML]{FFFFFF}{0.89}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{0.94}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{0.96}}} & {\cellcolor[HTML]{481467}{\textcolor[HTML]{FFFFFF}{0.95}}} & {\cellcolor[HTML]{482072}{\textcolor[HTML]{FFFFFF}{0.91}}} & {\cellcolor[HTML]{481467}{\textcolor[HTML]{FFFFFF}{0.95}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{0.92}}} \\ 
\method{PgNetS} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{0.92}}} & {\cellcolor[HTML]{2F6B8E}{\textcolor[HTML]{FFFFFF}{0.65}}} & {\cellcolor[HTML]{3E4B8A}{\textcolor[HTML]{FFFFFF}{0.77}}} & {\cellcolor[HTML]{3B518B}{\textcolor[HTML]{FFFFFF}{0.75}}} & {\cellcolor[HTML]{472A7A}{\textcolor[HTML]{FFFFFF}{0.88}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{0.90}}} & {\cellcolor[HTML]{472A7A}{\textcolor[HTML]{FFFFFF}{0.88}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{0.93}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{0.96}}} & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{0.94}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{0.93}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.96}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{0.94}}} \\ 
\method{TrafoT} & {\cellcolor[HTML]{481D6F}{\textcolor[HTML]{FFFFFF}{0.92}}} & {\cellcolor[HTML]{463480}{\textcolor[HTML]{FFFFFF}{0.85}}} & {\cellcolor[HTML]{482274}{\textcolor[HTML]{FFFFFF}{0.91}}} & {\cellcolor[HTML]{472A7A}{\textcolor[HTML]{FFFFFF}{0.88}}} & {\cellcolor[HTML]{46307E}{\textcolor[HTML]{FFFFFF}{0.86}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{0.90}}} & {\cellcolor[HTML]{482878}{\textcolor[HTML]{FFFFFF}{0.89}}} & {\cellcolor[HTML]{48186A}{\textcolor[HTML]{FFFFFF}{0.94}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.96}}} & {\cellcolor[HTML]{481467}{\textcolor[HTML]{FFFFFF}{0.95}}} & {\cellcolor[HTML]{48196B}{\textcolor[HTML]{FFFFFF}{0.94}}} & {\cellcolor[HTML]{471264}{\textcolor[HTML]{FFFFFF}{0.96}}} & {\cellcolor[HTML]{481467}{\textcolor[HTML]{FFFFFF}{0.95}}} \\ 
\method{Trafo} & {\cellcolor[HTML]{481D6F}{\textcolor[HTML]{FFFFFF}{0.92}}} & {\cellcolor[HTML]{463480}{\textcolor[HTML]{FFFFFF}{0.85}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{0.90}}} & {\cellcolor[HTML]{482677}{\textcolor[HTML]{FFFFFF}{0.89}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{0.84}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{0.90}}} & {\cellcolor[HTML]{482979}{\textcolor[HTML]{FFFFFF}{0.89}}} & {\cellcolor[HTML]{471365}{\textcolor[HTML]{FFFFFF}{0.95}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{0.96}}} & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{0.95}}} & {\cellcolor[HTML]{481467}{\textcolor[HTML]{FFFFFF}{0.95}}} & {\cellcolor[HTML]{470F62}{\textcolor[HTML]{FFFFFF}{0.96}}} & {\cellcolor[HTML]{470F62}{\textcolor[HTML]{FFFFFF}{0.96}}} \\ 
\method{Gru} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{0.93}}} & {\cellcolor[HTML]{3E4B89}{\textcolor[HTML]{FFFFFF}{0.78}}} & {\cellcolor[HTML]{453681}{\textcolor[HTML]{FFFFFF}{0.85}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{0.84}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{0.87}}} & {\cellcolor[HTML]{482273}{\textcolor[HTML]{FFFFFF}{0.91}}} & {\cellcolor[HTML]{482778}{\textcolor[HTML]{FFFFFF}{0.89}}} & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{0.94}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.97}}} & {\cellcolor[HTML]{481467}{\textcolor[HTML]{FFFFFF}{0.95}}} & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{0.95}}} & {\cellcolor[HTML]{470F62}{\textcolor[HTML]{FFFFFF}{0.96}}} & {\cellcolor[HTML]{471264}{\textcolor[HTML]{FFFFFF}{0.96}}} \\ 
\method{RnnT} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{0.94}}} & {\cellcolor[HTML]{463480}{\textcolor[HTML]{FFFFFF}{0.85}}} & {\cellcolor[HTML]{482374}{\textcolor[HTML]{FFFFFF}{0.91}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{0.90}}} & {\cellcolor[HTML]{481E70}{\textcolor[HTML]{FFFFFF}{0.92}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{0.93}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{0.92}}} & {\cellcolor[HTML]{481467}{\textcolor[HTML]{FFFFFF}{0.95}}} & {\cellcolor[HTML]{460C5F}{\textcolor[HTML]{FFFFFF}{0.97}}} & {\cellcolor[HTML]{470E61}{\textcolor[HTML]{FFFFFF}{0.97}}} & {\cellcolor[HTML]{481466}{\textcolor[HTML]{FFFFFF}{0.95}}} & {\cellcolor[HTML]{470E61}{\textcolor[HTML]{FFFFFF}{0.97}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.96}}} \\ 
\method{Rnn} & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{0.95}}} & {\cellcolor[HTML]{463480}{\textcolor[HTML]{FFFFFF}{0.85}}} & {\cellcolor[HTML]{482274}{\textcolor[HTML]{FFFFFF}{0.91}}} & {\cellcolor[HTML]{482273}{\textcolor[HTML]{FFFFFF}{0.91}}} & {\cellcolor[HTML]{481E70}{\textcolor[HTML]{FFFFFF}{0.92}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{0.93}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{0.93}}} & {\cellcolor[HTML]{470E61}{\textcolor[HTML]{FFFFFF}{0.97}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.97}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.96}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{0.96}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.97}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{0.96}}} \\ 
\method{LstmT} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{0.96}}} & {\cellcolor[HTML]{472A7A}{\textcolor[HTML]{FFFFFF}{0.88}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{0.92}}} & {\cellcolor[HTML]{482374}{\textcolor[HTML]{FFFFFF}{0.91}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{0.92}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{0.94}}} & {\cellcolor[HTML]{481D6F}{\textcolor[HTML]{FFFFFF}{0.92}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.97}}} & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.98}}} & {\cellcolor[HTML]{470C5F}{\textcolor[HTML]{FFFFFF}{0.97}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.98}}} & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.98}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.97}}} \\ 
\method{Lstm} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.97}}} & {\cellcolor[HTML]{46307E}{\textcolor[HTML]{FFFFFF}{0.86}}} & {\cellcolor[HTML]{481D6F}{\textcolor[HTML]{FFFFFF}{0.92}}} & {\cellcolor[HTML]{482273}{\textcolor[HTML]{FFFFFF}{0.91}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{0.92}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.97}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{0.92}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.97}}} & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.98}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.97}}} & {\cellcolor[HTML]{470E61}{\textcolor[HTML]{FFFFFF}{0.97}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.98}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.97}}} \\ 
\method{ConstL} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.98}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.98}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.98}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.98}}} \\ 
\method{ConstM} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{1.0}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{1.0}}} & {\cellcolor[HTML]{440255}{\textcolor[HTML]{FFFFFF}{1.0}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{1.0}}} & {\cellcolor[HTML]{440255}{\textcolor[HTML]{FFFFFF}{1.0}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{1.0}}} & {\cellcolor[HTML]{440255}{\textcolor[HTML]{FFFFFF}{1.0}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{1.0}}} & {\cellcolor[HTML]{440255}{\textcolor[HTML]{FFFFFF}{1.0}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.99}}} \\ 
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lrrrrrrrrrrrrr}
\toprule
 &  & \multicolumn{6}{c}{Constant $\stepsize$} & \multicolumn{6}{c}{Random $\stepsize$} \\ 
\cmidrule(lr){3-8} \cmidrule(lr){9-14}
 &  & \multicolumn{3}{c}{Noisefree} & \multicolumn{3}{c}{Noisy} & \multicolumn{3}{c}{Noisefree} & \multicolumn{3}{c}{Noisy} \\ 
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} \cmidrule(lr){12-14}
Method & Median & \cellcolor[HTML]{00BA38}{S} & \cellcolor[HTML]{F8766D}{R} & \cellcolor[HTML]{619CFF}{N} & \cellcolor[HTML]{00BA38}{S} & \cellcolor[HTML]{F8766D}{R} & \cellcolor[HTML]{619CFF}{N} & \cellcolor[HTML]{00BA38}{S} & \cellcolor[HTML]{F8766D}{R} & \cellcolor[HTML]{619CFF}{N} & \cellcolor[HTML]{00BA38}{S} & \cellcolor[HTML]{F8766D}{R} & \cellcolor[HTML]{619CFF}{N} \\ 
\midrule\addlinespace[2.5pt]
\method{GpGp} & {\cellcolor[HTML]{7FD34E}{\textcolor[HTML]{000000}{38}}} & {\cellcolor[HTML]{DFE318}{\textcolor[HTML]{000000}{9.4}}} & {\cellcolor[HTML]{B1DD2E}{\textcolor[HTML]{000000}{23}}} & {\cellcolor[HTML]{ADDC30}{\textcolor[HTML]{000000}{24}}} & {\cellcolor[HTML]{74D055}{\textcolor[HTML]{000000}{42}}} & {\cellcolor[HTML]{64CB5E}{\textcolor[HTML]{000000}{47}}} & {\cellcolor[HTML]{75D054}{\textcolor[HTML]{000000}{42}}} & {\cellcolor[HTML]{D2E21B}{\textcolor[HTML]{000000}{13}}} & {\cellcolor[HTML]{96D83F}{\textcolor[HTML]{000000}{31}}} & {\cellcolor[HTML]{89D548}{\textcolor[HTML]{000000}{35}}} & {\cellcolor[HTML]{68CC5C}{\textcolor[HTML]{000000}{46}}} & {\cellcolor[HTML]{5DC863}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{46C06F}{\textcolor[HTML]{000000}{59}}} \\ 
\method{SpPo} & {\cellcolor[HTML]{7ED34E}{\textcolor[HTML]{000000}{39}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{0.072}}} & {\cellcolor[HTML]{D9E219}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{C9E020}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{90D743}{\textcolor[HTML]{000000}{33}}} & {\cellcolor[HTML]{80D34D}{\textcolor[HTML]{000000}{38}}} & {\cellcolor[HTML]{7CD250}{\textcolor[HTML]{000000}{39}}} & {\cellcolor[HTML]{B9DE28}{\textcolor[HTML]{000000}{21}}} & {\cellcolor[HTML]{79D152}{\textcolor[HTML]{000000}{40}}} & {\cellcolor[HTML]{79D152}{\textcolor[HTML]{000000}{40}}} & {\cellcolor[HTML]{28AE80}{\textcolor[HTML]{FFFFFF}{75}}} & {\cellcolor[HTML]{23A983}{\textcolor[HTML]{FFFFFF}{79}}} & {\cellcolor[HTML]{37B878}{\textcolor[HTML]{000000}{66}}} \\ 
\method{SpPo4} & {\cellcolor[HTML]{7BD250}{\textcolor[HTML]{000000}{39}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{0.058}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{97D83F}{\textcolor[HTML]{000000}{31}}} & {\cellcolor[HTML]{78D152}{\textcolor[HTML]{000000}{40}}} & {\cellcolor[HTML]{6DCE59}{\textcolor[HTML]{000000}{44}}} & {\cellcolor[HTML]{7BD151}{\textcolor[HTML]{000000}{40}}} & {\cellcolor[HTML]{BADE28}{\textcolor[HTML]{000000}{20}}} & {\cellcolor[HTML]{7CD250}{\textcolor[HTML]{000000}{39}}} & {\cellcolor[HTML]{7CD250}{\textcolor[HTML]{000000}{39}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{76}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{76}}} & {\cellcolor[HTML]{37B878}{\textcolor[HTML]{000000}{66}}} \\ 
\method{LinDT} & {\cellcolor[HTML]{79D152}{\textcolor[HTML]{000000}{40}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{0.0017}}} & {\cellcolor[HTML]{EFE51C}{\textcolor[HTML]{000000}{4.8}}} & {\cellcolor[HTML]{E0E318}{\textcolor[HTML]{000000}{9.2}}} & {\cellcolor[HTML]{81D34D}{\textcolor[HTML]{000000}{38}}} & {\cellcolor[HTML]{71CF57}{\textcolor[HTML]{000000}{43}}} & {\cellcolor[HTML]{84D44B}{\textcolor[HTML]{000000}{37}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{28}}} & {\cellcolor[HTML]{54C568}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{64CB5F}{\textcolor[HTML]{000000}{48}}} & {\cellcolor[HTML]{36B779}{\textcolor[HTML]{FFFFFF}{66}}} & {\cellcolor[HTML]{2D708E}{\textcolor[HTML]{FFFFFF}{130}}} & {\cellcolor[HTML]{4EC36B}{\textcolor[HTML]{000000}{56}}} \\ 
\method{SINDyN} & {\cellcolor[HTML]{76D054}{\textcolor[HTML]{000000}{41}}} & {\cellcolor[HTML]{FCE724}{\textcolor[HTML]{000000}{0.39}}} & {\cellcolor[HTML]{C9E020}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{84D44B}{\textcolor[HTML]{000000}{37}}} & {\cellcolor[HTML]{73D056}{\textcolor[HTML]{000000}{42}}} & {\cellcolor[HTML]{6DCD59}{\textcolor[HTML]{000000}{44}}} & {\cellcolor[HTML]{79D152}{\textcolor[HTML]{000000}{40}}} & {\cellcolor[HTML]{B2DD2D}{\textcolor[HTML]{000000}{23}}} & {\cellcolor[HTML]{6CCD5A}{\textcolor[HTML]{000000}{45}}} & {\cellcolor[HTML]{7FD34E}{\textcolor[HTML]{000000}{38}}} & {\cellcolor[HTML]{27AD81}{\textcolor[HTML]{FFFFFF}{75}}} & {\cellcolor[HTML]{28AE80}{\textcolor[HTML]{FFFFFF}{75}}} & {\cellcolor[HTML]{3BBB75}{\textcolor[HTML]{000000}{63}}} \\ 
\method{SINDy} & {\cellcolor[HTML]{73D056}{\textcolor[HTML]{000000}{42}}} & {\cellcolor[HTML]{FCE724}{\textcolor[HTML]{000000}{0.20}}} & {\cellcolor[HTML]{D0E11C}{\textcolor[HTML]{000000}{14}}} & {\cellcolor[HTML]{B8DE29}{\textcolor[HTML]{000000}{21}}} & {\cellcolor[HTML]{4CC26C}{\textcolor[HTML]{000000}{57}}} & {\cellcolor[HTML]{63CB5F}{\textcolor[HTML]{000000}{48}}} & {\cellcolor[HTML]{7CD250}{\textcolor[HTML]{000000}{39}}} & {\cellcolor[HTML]{B4DE2C}{\textcolor[HTML]{000000}{22}}} & {\cellcolor[HTML]{6CCD5A}{\textcolor[HTML]{000000}{45}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{40}}} & {\cellcolor[HTML]{27808E}{\textcolor[HTML]{FFFFFF}{110}}} & {\cellcolor[HTML]{2C728E}{\textcolor[HTML]{FFFFFF}{120}}} & {\cellcolor[HTML]{228C8D}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
\method{EsnDT} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{44}}} & {\cellcolor[HTML]{F8E621}{\textcolor[HTML]{000000}{1.5}}} & {\cellcolor[HTML]{C0DF25}{\textcolor[HTML]{000000}{19}}} & {\cellcolor[HTML]{BDDF26}{\textcolor[HTML]{000000}{19}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{40}}} & {\cellcolor[HTML]{69CD5B}{\textcolor[HTML]{000000}{45}}} & {\cellcolor[HTML]{7FD34E}{\textcolor[HTML]{000000}{38}}} & {\cellcolor[HTML]{72D056}{\textcolor[HTML]{000000}{43}}} & {\cellcolor[HTML]{3DBC74}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{50C46A}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{5EC962}{\textcolor[HTML]{000000}{49}}} & {\cellcolor[HTML]{3DBC74}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{84}}} \\ 
\method{EsnD} & {\cellcolor[HTML]{68CD5B}{\textcolor[HTML]{000000}{46}}} & {\cellcolor[HTML]{F7E620}{\textcolor[HTML]{000000}{2.0}}} & {\cellcolor[HTML]{C4E022}{\textcolor[HTML]{000000}{18}}} & {\cellcolor[HTML]{C1DF24}{\textcolor[HTML]{000000}{18}}} & {\cellcolor[HTML]{7CD250}{\textcolor[HTML]{000000}{39}}} & {\cellcolor[HTML]{6FCF57}{\textcolor[HTML]{000000}{44}}} & {\cellcolor[HTML]{7CD250}{\textcolor[HTML]{000000}{39}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{48}}} & {\cellcolor[HTML]{50C46A}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{59C765}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{50C46A}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{3FBC73}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{4DC26C}{\textcolor[HTML]{000000}{56}}} \\ 
\method{LinST} & {\cellcolor[HTML]{68CC5C}{\textcolor[HTML]{000000}{46}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{0.0039}}} & {\cellcolor[HTML]{F5E61F}{\textcolor[HTML]{000000}{2.6}}} & {\cellcolor[HTML]{DBE319}{\textcolor[HTML]{000000}{11}}} & {\cellcolor[HTML]{81D34D}{\textcolor[HTML]{000000}{38}}} & {\cellcolor[HTML]{6FCF57}{\textcolor[HTML]{000000}{43}}} & {\cellcolor[HTML]{84D44B}{\textcolor[HTML]{000000}{37}}} & {\cellcolor[HTML]{61CA60}{\textcolor[HTML]{000000}{48}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{4FC36B}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{5AC864}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{55C568}{\textcolor[HTML]{000000}{53}}} & {\cellcolor[HTML]{4EC36B}{\textcolor[HTML]{000000}{56}}} \\ 
\method{RaFeDT} & {\cellcolor[HTML]{67CC5C}{\textcolor[HTML]{000000}{46}}} & {\cellcolor[HTML]{F8E621}{\textcolor[HTML]{000000}{1.6}}} & {\cellcolor[HTML]{CCE11E}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{CAE11F}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{7CD250}{\textcolor[HTML]{000000}{39}}} & {\cellcolor[HTML]{64CB5F}{\textcolor[HTML]{000000}{48}}} & {\cellcolor[HTML]{74D055}{\textcolor[HTML]{000000}{42}}} & {\cellcolor[HTML]{6CCD5A}{\textcolor[HTML]{000000}{45}}} & {\cellcolor[HTML]{56C667}{\textcolor[HTML]{000000}{53}}} & {\cellcolor[HTML]{40BD72}{\textcolor[HTML]{000000}{61}}} & {\cellcolor[HTML]{60CA60}{\textcolor[HTML]{000000}{49}}} & {\cellcolor[HTML]{41BD72}{\textcolor[HTML]{000000}{61}}} & {\cellcolor[HTML]{53C568}{\textcolor[HTML]{000000}{54}}} \\ 
\method{SpPo2} & {\cellcolor[HTML]{67CC5C}{\textcolor[HTML]{000000}{46}}} & {\cellcolor[HTML]{FCE724}{\textcolor[HTML]{000000}{0.24}}} & {\cellcolor[HTML]{CBE11E}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{52C569}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{90D743}{\textcolor[HTML]{000000}{33}}} & {\cellcolor[HTML]{80D34D}{\textcolor[HTML]{000000}{38}}} & {\cellcolor[HTML]{53C568}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{C3DF22}{\textcolor[HTML]{000000}{18}}} & {\cellcolor[HTML]{7CD250}{\textcolor[HTML]{000000}{39}}} & {\cellcolor[HTML]{52C569}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{1FA188}{\textcolor[HTML]{FFFFFF}{86}}} & {\cellcolor[HTML]{23A983}{\textcolor[HTML]{FFFFFF}{79}}} & {\cellcolor[HTML]{27AD81}{\textcolor[HTML]{FFFFFF}{75}}} \\ 
\method{LinD} & {\cellcolor[HTML]{65CB5E}{\textcolor[HTML]{000000}{47}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{0.00090}}} & {\cellcolor[HTML]{EFE51C}{\textcolor[HTML]{000000}{4.6}}} & {\cellcolor[HTML]{E0E318}{\textcolor[HTML]{000000}{9.2}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{40}}} & {\cellcolor[HTML]{70CF57}{\textcolor[HTML]{000000}{43}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{40}}} & {\cellcolor[HTML]{5AC864}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{4AC16D}{\textcolor[HTML]{000000}{57}}} & {\cellcolor[HTML]{5AC864}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{3B518B}{\textcolor[HTML]{FFFFFF}{150}}} & {\cellcolor[HTML]{37B878}{\textcolor[HTML]{000000}{66}}} & {\cellcolor[HTML]{56C667}{\textcolor[HTML]{000000}{52}}} \\ 
\method{LinPo4T} & {\cellcolor[HTML]{65CB5E}{\textcolor[HTML]{000000}{47}}} & {\cellcolor[HTML]{D6E21A}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{A3DA37}{\textcolor[HTML]{000000}{27}}} & {\cellcolor[HTML]{8AD547}{\textcolor[HTML]{000000}{35}}} & {\cellcolor[HTML]{5EC962}{\textcolor[HTML]{000000}{49}}} & {\cellcolor[HTML]{5BC864}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{6BCD5A}{\textcolor[HTML]{000000}{45}}} & {\cellcolor[HTML]{8FD644}{\textcolor[HTML]{000000}{33}}} & {\cellcolor[HTML]{64CB5F}{\textcolor[HTML]{000000}{48}}} & {\cellcolor[HTML]{66CB5D}{\textcolor[HTML]{000000}{47}}} & {\cellcolor[HTML]{37B878}{\textcolor[HTML]{000000}{66}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{52C569}{\textcolor[HTML]{000000}{54}}} \\ 
\method{PgGpDT} & {\cellcolor[HTML]{65CB5E}{\textcolor[HTML]{000000}{47}}} & {\cellcolor[HTML]{FCE724}{\textcolor[HTML]{000000}{0.28}}} & {\cellcolor[HTML]{ECE51B}{\textcolor[HTML]{000000}{5.5}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{8.2}}} & {\cellcolor[HTML]{54C568}{\textcolor[HTML]{000000}{53}}} & {\cellcolor[HTML]{5FC961}{\textcolor[HTML]{000000}{49}}} & {\cellcolor[HTML]{61CA60}{\textcolor[HTML]{000000}{48}}} & {\cellcolor[HTML]{A0DA39}{\textcolor[HTML]{000000}{28}}} & {\cellcolor[HTML]{6BCD5A}{\textcolor[HTML]{000000}{45}}} & {\cellcolor[HTML]{68CC5C}{\textcolor[HTML]{000000}{46}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{85}}} & {\cellcolor[HTML]{21A685}{\textcolor[HTML]{FFFFFF}{82}}} & {\cellcolor[HTML]{34B679}{\textcolor[HTML]{FFFFFF}{68}}} \\ 
\method{SpGp} & {\cellcolor[HTML]{64CB5F}{\textcolor[HTML]{000000}{48}}} & {\cellcolor[HTML]{D4E21A}{\textcolor[HTML]{000000}{13}}} & {\cellcolor[HTML]{BADE28}{\textcolor[HTML]{000000}{21}}} & {\cellcolor[HTML]{B1DD2E}{\textcolor[HTML]{000000}{23}}} & {\cellcolor[HTML]{57C666}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{5AC864}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{59C765}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{A2DA37}{\textcolor[HTML]{000000}{28}}} & {\cellcolor[HTML]{70CF57}{\textcolor[HTML]{000000}{43}}} & {\cellcolor[HTML]{6DCE59}{\textcolor[HTML]{000000}{44}}} & {\cellcolor[HTML]{22A785}{\textcolor[HTML]{FFFFFF}{81}}} & {\cellcolor[HTML]{25AC82}{\textcolor[HTML]{FFFFFF}{77}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{76}}} \\ 
\method{RaFeST} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{48}}} & {\cellcolor[HTML]{F7E620}{\textcolor[HTML]{000000}{2.0}}} & {\cellcolor[HTML]{CFE11C}{\textcolor[HTML]{000000}{14}}} & {\cellcolor[HTML]{CCE11E}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{7CD250}{\textcolor[HTML]{000000}{39}}} & {\cellcolor[HTML]{66CB5D}{\textcolor[HTML]{000000}{47}}} & {\cellcolor[HTML]{70CF57}{\textcolor[HTML]{000000}{43}}} & {\cellcolor[HTML]{25AC82}{\textcolor[HTML]{FFFFFF}{77}}} & {\cellcolor[HTML]{3B518B}{\textcolor[HTML]{FFFFFF}{150}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{130}}} & {\cellcolor[HTML]{5DC962}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{2A768E}{\textcolor[HTML]{FFFFFF}{120}}} & {\cellcolor[HTML]{1E9B8A}{\textcolor[HTML]{FFFFFF}{91}}} \\ 
\method{LinS} & {\cellcolor[HTML]{60CA60}{\textcolor[HTML]{000000}{49}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{0.0039}}} & {\cellcolor[HTML]{F5E61F}{\textcolor[HTML]{000000}{2.6}}} & {\cellcolor[HTML]{DCE318}{\textcolor[HTML]{000000}{11}}} & {\cellcolor[HTML]{7BD151}{\textcolor[HTML]{000000}{40}}} & {\cellcolor[HTML]{6DCE59}{\textcolor[HTML]{000000}{44}}} & {\cellcolor[HTML]{7CD250}{\textcolor[HTML]{000000}{39}}} & {\cellcolor[HTML]{38B977}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{68}}} & {\cellcolor[HTML]{54C568}{\textcolor[HTML]{000000}{53}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{34B679}{\textcolor[HTML]{FFFFFF}{67}}} & {\cellcolor[HTML]{55C667}{\textcolor[HTML]{000000}{53}}} \\ 
\method{RaFeD} & {\cellcolor[HTML]{60CA60}{\textcolor[HTML]{000000}{49}}} & {\cellcolor[HTML]{F8E621}{\textcolor[HTML]{000000}{1.6}}} & {\cellcolor[HTML]{CBE11E}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{CCE11E}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{77D153}{\textcolor[HTML]{000000}{41}}} & {\cellcolor[HTML]{65CB5E}{\textcolor[HTML]{000000}{47}}} & {\cellcolor[HTML]{79D152}{\textcolor[HTML]{000000}{40}}} & {\cellcolor[HTML]{56C667}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{50C46A}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{5CC863}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{3FBC73}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{4CC26C}{\textcolor[HTML]{000000}{56}}} \\ 
\method{SpNn} & {\cellcolor[HTML]{60CA60}{\textcolor[HTML]{000000}{49}}} & {\cellcolor[HTML]{73D056}{\textcolor[HTML]{000000}{42}}} & {\cellcolor[HTML]{65CB5E}{\textcolor[HTML]{000000}{47}}} & {\cellcolor[HTML]{78D152}{\textcolor[HTML]{000000}{40}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{5EC962}{\textcolor[HTML]{000000}{49}}} & {\cellcolor[HTML]{72D056}{\textcolor[HTML]{000000}{43}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{48}}} & {\cellcolor[HTML]{75D054}{\textcolor[HTML]{000000}{42}}} & {\cellcolor[HTML]{28AE80}{\textcolor[HTML]{FFFFFF}{75}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{72}}} & {\cellcolor[HTML]{38B977}{\textcolor[HTML]{000000}{65}}} \\ 
\method{EsnS} & {\cellcolor[HTML]{60CA60}{\textcolor[HTML]{000000}{49}}} & {\cellcolor[HTML]{F6E620}{\textcolor[HTML]{000000}{2.2}}} & {\cellcolor[HTML]{C6E021}{\textcolor[HTML]{000000}{17}}} & {\cellcolor[HTML]{C9E020}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{7BD250}{\textcolor[HTML]{000000}{39}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{44}}} & {\cellcolor[HTML]{7ED34E}{\textcolor[HTML]{000000}{39}}} & {\cellcolor[HTML]{31B57B}{\textcolor[HTML]{FFFFFF}{69}}} & {\cellcolor[HTML]{297B8E}{\textcolor[HTML]{FFFFFF}{120}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{68}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{80}}} & {\cellcolor[HTML]{34B679}{\textcolor[HTML]{FFFFFF}{68}}} & {\cellcolor[HTML]{53C568}{\textcolor[HTML]{000000}{54}}} \\ 
\method{LinPo4} & {\cellcolor[HTML]{5FCA61}{\textcolor[HTML]{000000}{49}}} & {\cellcolor[HTML]{FCE724}{\textcolor[HTML]{000000}{0.50}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{20}}} & {\cellcolor[HTML]{91D743}{\textcolor[HTML]{000000}{33}}} & {\cellcolor[HTML]{5EC962}{\textcolor[HTML]{000000}{49}}} & {\cellcolor[HTML]{5BC863}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{6BCD5A}{\textcolor[HTML]{000000}{45}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{48}}} & {\cellcolor[HTML]{4FC36B}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{61CA60}{\textcolor[HTML]{000000}{48}}} & {\cellcolor[HTML]{37B878}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{53C569}{\textcolor[HTML]{000000}{54}}} \\ 
\method{PgLlDT} & {\cellcolor[HTML]{5FC961}{\textcolor[HTML]{000000}{49}}} & {\cellcolor[HTML]{7BD151}{\textcolor[HTML]{000000}{40}}} & {\cellcolor[HTML]{76D054}{\textcolor[HTML]{000000}{41}}} & {\cellcolor[HTML]{76D054}{\textcolor[HTML]{000000}{41}}} & {\cellcolor[HTML]{5AC864}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{5BC864}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{67CC5C}{\textcolor[HTML]{000000}{46}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{44}}} & {\cellcolor[HTML]{53C569}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{64CB5F}{\textcolor[HTML]{000000}{47}}} & {\cellcolor[HTML]{472F7D}{\textcolor[HTML]{FFFFFF}{170}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{180}}} & {\cellcolor[HTML]{46327E}{\textcolor[HTML]{FFFFFF}{170}}} \\ 
\method{RaFeS} & {\cellcolor[HTML]{5FC961}{\textcolor[HTML]{000000}{49}}} & {\cellcolor[HTML]{F7E620}{\textcolor[HTML]{000000}{2.0}}} & {\cellcolor[HTML]{CAE11F}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{CCE11E}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{83D44C}{\textcolor[HTML]{000000}{37}}} & {\cellcolor[HTML]{6DCD59}{\textcolor[HTML]{000000}{44}}} & {\cellcolor[HTML]{71CF57}{\textcolor[HTML]{000000}{43}}} & {\cellcolor[HTML]{32B67A}{\textcolor[HTML]{FFFFFF}{68}}} & {\cellcolor[HTML]{36B779}{\textcolor[HTML]{FFFFFF}{66}}} & {\cellcolor[HTML]{52C569}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{37B878}{\textcolor[HTML]{000000}{66}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{68}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{56}}} \\ 
\method{Analog} & {\cellcolor[HTML]{5DC962}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{60CA60}{\textcolor[HTML]{000000}{49}}} & {\cellcolor[HTML]{56C667}{\textcolor[HTML]{000000}{53}}} & {\cellcolor[HTML]{67CC5C}{\textcolor[HTML]{000000}{46}}} & {\cellcolor[HTML]{5FCA61}{\textcolor[HTML]{000000}{49}}} & {\cellcolor[HTML]{58C765}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{69CD5B}{\textcolor[HTML]{000000}{46}}} & {\cellcolor[HTML]{5BC863}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{6DCD59}{\textcolor[HTML]{000000}{44}}} & {\cellcolor[HTML]{59C765}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{56C667}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{68CD5B}{\textcolor[HTML]{000000}{46}}} \\ 
\method{LinPo6T} & {\cellcolor[HTML]{5DC863}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{8ED645}{\textcolor[HTML]{000000}{34}}} & {\cellcolor[HTML]{81D34D}{\textcolor[HTML]{000000}{38}}} & {\cellcolor[HTML]{66CB5D}{\textcolor[HTML]{000000}{47}}} & {\cellcolor[HTML]{5CC863}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{5FC961}{\textcolor[HTML]{000000}{49}}} & {\cellcolor[HTML]{5DC962}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{80D34D}{\textcolor[HTML]{000000}{38}}} & {\cellcolor[HTML]{59C864}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{5AC864}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{38B977}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{52C569}{\textcolor[HTML]{000000}{54}}} \\ 
\method{LinPo6} & {\cellcolor[HTML]{5BC863}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{0.00014}}} & {\cellcolor[HTML]{F7E620}{\textcolor[HTML]{000000}{2.1}}} & {\cellcolor[HTML]{C6E021}{\textcolor[HTML]{000000}{17}}} & {\cellcolor[HTML]{58C765}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{5EC962}{\textcolor[HTML]{000000}{49}}} & {\cellcolor[HTML]{6CCD5A}{\textcolor[HTML]{000000}{45}}} & {\cellcolor[HTML]{3CBC74}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{41BD72}{\textcolor[HTML]{000000}{61}}} & {\cellcolor[HTML]{5FC961}{\textcolor[HTML]{000000}{49}}} & {\cellcolor[HTML]{38B977}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{55C667}{\textcolor[HTML]{000000}{53}}} \\ 
\method{PgNetDT} & {\cellcolor[HTML]{58C765}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{8AD647}{\textcolor[HTML]{000000}{35}}} & {\cellcolor[HTML]{78D152}{\textcolor[HTML]{000000}{41}}} & {\cellcolor[HTML]{87D549}{\textcolor[HTML]{000000}{36}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{4CC26C}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{58C765}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{70CF57}{\textcolor[HTML]{000000}{43}}} & {\cellcolor[HTML]{58C765}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{64CB5E}{\textcolor[HTML]{000000}{47}}} & {\cellcolor[HTML]{287C8E}{\textcolor[HTML]{FFFFFF}{120}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{120}}} & {\cellcolor[HTML]{23898E}{\textcolor[HTML]{FFFFFF}{110}}} \\ 
\method{PgLlST} & {\cellcolor[HTML]{56C667}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{9DD93B}{\textcolor[HTML]{000000}{29}}} & {\cellcolor[HTML]{78D152}{\textcolor[HTML]{000000}{41}}} & {\cellcolor[HTML]{88D548}{\textcolor[HTML]{000000}{36}}} & {\cellcolor[HTML]{5CC863}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{5DC962}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{67CC5C}{\textcolor[HTML]{000000}{46}}} & {\cellcolor[HTML]{34B679}{\textcolor[HTML]{FFFFFF}{67}}} & {\cellcolor[HTML]{1F998A}{\textcolor[HTML]{FFFFFF}{93}}} & {\cellcolor[HTML]{20928C}{\textcolor[HTML]{FFFFFF}{99}}} & {\cellcolor[HTML]{35B779}{\textcolor[HTML]{FFFFFF}{67}}} & {\cellcolor[HTML]{30B47C}{\textcolor[HTML]{FFFFFF}{70}}} & {\cellcolor[HTML]{51C569}{\textcolor[HTML]{000000}{54}}} \\ 
\method{PgLlD} & {\cellcolor[HTML]{56C667}{\textcolor[HTML]{000000}{53}}} & {\cellcolor[HTML]{8DD645}{\textcolor[HTML]{000000}{34}}} & {\cellcolor[HTML]{72D056}{\textcolor[HTML]{000000}{43}}} & {\cellcolor[HTML]{7FD34E}{\textcolor[HTML]{000000}{38}}} & {\cellcolor[HTML]{5AC864}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{5DC962}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{67CC5C}{\textcolor[HTML]{000000}{46}}} & {\cellcolor[HTML]{51C569}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{40BD72}{\textcolor[HTML]{000000}{61}}} & {\cellcolor[HTML]{49C16D}{\textcolor[HTML]{000000}{57}}} & {\cellcolor[HTML]{46337F}{\textcolor[HTML]{FFFFFF}{170}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{180}}} & {\cellcolor[HTML]{46307E}{\textcolor[HTML]{FFFFFF}{170}}} \\ 
\method{Node1} & {\cellcolor[HTML]{55C568}{\textcolor[HTML]{000000}{53}}} & {\cellcolor[HTML]{65CB5E}{\textcolor[HTML]{000000}{47}}} & {\cellcolor[HTML]{5CC863}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{63CB5F}{\textcolor[HTML]{000000}{48}}} & {\cellcolor[HTML]{44BF70}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{50C46A}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{52C569}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{68CC5C}{\textcolor[HTML]{000000}{46}}} & {\cellcolor[HTML]{56C667}{\textcolor[HTML]{000000}{53}}} & {\cellcolor[HTML]{5EC962}{\textcolor[HTML]{000000}{49}}} & {\cellcolor[HTML]{48C16E}{\textcolor[HTML]{000000}{58}}} & {\cellcolor[HTML]{4CC26C}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{54C568}{\textcolor[HTML]{000000}{53}}} \\ 
\method{EsnST} & {\cellcolor[HTML]{55C568}{\textcolor[HTML]{000000}{53}}} & {\cellcolor[HTML]{EDE51B}{\textcolor[HTML]{000000}{5.1}}} & {\cellcolor[HTML]{CCE11E}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{C6E021}{\textcolor[HTML]{000000}{17}}} & {\cellcolor[HTML]{82D34C}{\textcolor[HTML]{000000}{37}}} & {\cellcolor[HTML]{6CCD5A}{\textcolor[HTML]{000000}{45}}} & {\cellcolor[HTML]{7FD34E}{\textcolor[HTML]{000000}{38}}} & {\cellcolor[HTML]{38B977}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{1FA287}{\textcolor[HTML]{FFFFFF}{84}}} & {\cellcolor[HTML]{32B67A}{\textcolor[HTML]{FFFFFF}{68}}} & {\cellcolor[HTML]{3FBC73}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{25858E}{\textcolor[HTML]{FFFFFF}{110}}} & {\cellcolor[HTML]{228D8D}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
\method{Node32} & {\cellcolor[HTML]{55C568}{\textcolor[HTML]{000000}{53}}} & {\cellcolor[HTML]{6FCF57}{\textcolor[HTML]{000000}{43}}} & {\cellcolor[HTML]{63CB5F}{\textcolor[HTML]{000000}{48}}} & {\cellcolor[HTML]{66CB5D}{\textcolor[HTML]{000000}{47}}} & {\cellcolor[HTML]{56C667}{\textcolor[HTML]{000000}{53}}} & {\cellcolor[HTML]{54C568}{\textcolor[HTML]{000000}{53}}} & {\cellcolor[HTML]{59C864}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{31B57B}{\textcolor[HTML]{FFFFFF}{69}}} & {\cellcolor[HTML]{3BBB75}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{53C569}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{33B679}{\textcolor[HTML]{FFFFFF}{68}}} & {\cellcolor[HTML]{39B977}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{55C568}{\textcolor[HTML]{000000}{53}}} \\ 
\method{PgLlS} & {\cellcolor[HTML]{54C568}{\textcolor[HTML]{000000}{53}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{36}}} & {\cellcolor[HTML]{74D055}{\textcolor[HTML]{000000}{42}}} & {\cellcolor[HTML]{82D34D}{\textcolor[HTML]{000000}{37}}} & {\cellcolor[HTML]{5AC864}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{5DC962}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{67CC5C}{\textcolor[HTML]{000000}{46}}} & {\cellcolor[HTML]{31678E}{\textcolor[HTML]{FFFFFF}{130}}} & {\cellcolor[HTML]{33638D}{\textcolor[HTML]{FFFFFF}{140}}} & {\cellcolor[HTML]{2F6C8E}{\textcolor[HTML]{FFFFFF}{130}}} & {\cellcolor[HTML]{35B779}{\textcolor[HTML]{FFFFFF}{67}}} & {\cellcolor[HTML]{30B57B}{\textcolor[HTML]{FFFFFF}{69}}} & {\cellcolor[HTML]{4EC36B}{\textcolor[HTML]{000000}{56}}} \\ 
\method{PwlNn} & {\cellcolor[HTML]{52C569}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{6BCD5A}{\textcolor[HTML]{000000}{45}}} & {\cellcolor[HTML]{58C765}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{6CCD5A}{\textcolor[HTML]{000000}{45}}} & {\cellcolor[HTML]{52C569}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{52C569}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{5EC962}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{5FC961}{\textcolor[HTML]{000000}{49}}} & {\cellcolor[HTML]{4BC26C}{\textcolor[HTML]{000000}{57}}} & {\cellcolor[HTML]{52C569}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{2EB37C}{\textcolor[HTML]{FFFFFF}{70}}} & {\cellcolor[HTML]{30B57B}{\textcolor[HTML]{FFFFFF}{69}}} & {\cellcolor[HTML]{36B878}{\textcolor[HTML]{000000}{66}}} \\ 
\method{LlNn} & {\cellcolor[HTML]{51C569}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{74D055}{\textcolor[HTML]{000000}{42}}} & {\cellcolor[HTML]{5CC863}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{6FCF57}{\textcolor[HTML]{000000}{43}}} & {\cellcolor[HTML]{5BC864}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{54C568}{\textcolor[HTML]{000000}{53}}} & {\cellcolor[HTML]{60CA60}{\textcolor[HTML]{000000}{49}}} & {\cellcolor[HTML]{4FC46A}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{2EB37C}{\textcolor[HTML]{FFFFFF}{70}}} & {\cellcolor[HTML]{34B679}{\textcolor[HTML]{FFFFFF}{67}}} & {\cellcolor[HTML]{48C16E}{\textcolor[HTML]{000000}{58}}} & {\cellcolor[HTML]{35B779}{\textcolor[HTML]{FFFFFF}{67}}} & {\cellcolor[HTML]{3CBB75}{\textcolor[HTML]{000000}{63}}} \\ 
\method{PgGpD} & {\cellcolor[HTML]{51C46A}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{FCE724}{\textcolor[HTML]{000000}{0.28}}} & {\cellcolor[HTML]{ECE51B}{\textcolor[HTML]{000000}{5.5}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{8.2}}} & {\cellcolor[HTML]{5CC863}{\textcolor[HTML]{000000}{50}}} & {\cellcolor[HTML]{2DB27D}{\textcolor[HTML]{FFFFFF}{72}}} & {\cellcolor[HTML]{61CA60}{\textcolor[HTML]{000000}{48}}} & {\cellcolor[HTML]{52C569}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{45C06F}{\textcolor[HTML]{000000}{59}}} & {\cellcolor[HTML]{4FC46A}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{28AE80}{\textcolor[HTML]{FFFFFF}{74}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{110}}} & {\cellcolor[HTML]{29AF7F}{\textcolor[HTML]{FFFFFF}{74}}} \\ 
\method{PgNetD} & {\cellcolor[HTML]{50C46A}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{92D741}{\textcolor[HTML]{000000}{32}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{44}}} & {\cellcolor[HTML]{7FD34E}{\textcolor[HTML]{000000}{38}}} & {\cellcolor[HTML]{4CC26C}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{50C46A}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{5AC864}{\textcolor[HTML]{000000}{51}}} & {\cellcolor[HTML]{54C568}{\textcolor[HTML]{000000}{53}}} & {\cellcolor[HTML]{40BD72}{\textcolor[HTML]{000000}{61}}} & {\cellcolor[HTML]{50C46A}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{287C8E}{\textcolor[HTML]{FFFFFF}{120}}} & {\cellcolor[HTML]{2B758E}{\textcolor[HTML]{FFFFFF}{120}}} & {\cellcolor[HTML]{228C8D}{\textcolor[HTML]{FFFFFF}{100}}} \\ 
\method{PgGpS} & {\cellcolor[HTML]{50C46A}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{F8E621}{\textcolor[HTML]{000000}{1.7}}} & {\cellcolor[HTML]{D8E219}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{D8E219}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{53C569}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{49C16D}{\textcolor[HTML]{000000}{57}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{48}}} & {\cellcolor[HTML]{3CBC74}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{2FB47C}{\textcolor[HTML]{FFFFFF}{70}}} & {\cellcolor[HTML]{51C569}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{3FBC73}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{2BB07F}{\textcolor[HTML]{FFFFFF}{73}}} & {\cellcolor[HTML]{4EC36B}{\textcolor[HTML]{000000}{56}}} \\ 
\method{PgGpST} & {\cellcolor[HTML]{4CC26C}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{F8E621}{\textcolor[HTML]{000000}{1.7}}} & {\cellcolor[HTML]{D8E219}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{D8E219}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{53C569}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{49C16D}{\textcolor[HTML]{000000}{57}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{48}}} & {\cellcolor[HTML]{4AC16D}{\textcolor[HTML]{000000}{57}}} & {\cellcolor[HTML]{39BA76}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{4EC36B}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{3FBC73}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{22A785}{\textcolor[HTML]{FFFFFF}{81}}} & {\cellcolor[HTML]{2DB27D}{\textcolor[HTML]{FFFFFF}{71}}} \\ 
\method{PgNetST} & {\cellcolor[HTML]{4BC16D}{\textcolor[HTML]{000000}{57}}} & {\cellcolor[HTML]{72D056}{\textcolor[HTML]{000000}{43}}} & {\cellcolor[HTML]{65CB5E}{\textcolor[HTML]{000000}{47}}} & {\cellcolor[HTML]{6BCD5A}{\textcolor[HTML]{000000}{45}}} & {\cellcolor[HTML]{38B977}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{41BE71}{\textcolor[HTML]{000000}{61}}} & {\cellcolor[HTML]{4EC36B}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{4BC26C}{\textcolor[HTML]{000000}{57}}} & {\cellcolor[HTML]{3EBC74}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{50C46A}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{38B977}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{36B878}{\textcolor[HTML]{000000}{66}}} & {\cellcolor[HTML]{4AC16D}{\textcolor[HTML]{000000}{57}}} \\ 
\method{Gru} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{56C667}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{50C46A}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{3FBC73}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{3EBC73}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{48C16E}{\textcolor[HTML]{000000}{58}}} & {\cellcolor[HTML]{32B67A}{\textcolor[HTML]{FFFFFF}{68}}} & {\cellcolor[HTML]{33B679}{\textcolor[HTML]{FFFFFF}{68}}} & {\cellcolor[HTML]{47C16E}{\textcolor[HTML]{000000}{58}}} & {\cellcolor[HTML]{31B57B}{\textcolor[HTML]{FFFFFF}{69}}} & {\cellcolor[HTML]{35B779}{\textcolor[HTML]{FFFFFF}{67}}} & {\cellcolor[HTML]{4BC26C}{\textcolor[HTML]{000000}{57}}} \\ 
\method{PgNetS} & {\cellcolor[HTML]{42BE71}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{75D054}{\textcolor[HTML]{000000}{42}}} & {\cellcolor[HTML]{61CA60}{\textcolor[HTML]{000000}{48}}} & {\cellcolor[HTML]{68CD5B}{\textcolor[HTML]{000000}{46}}} & {\cellcolor[HTML]{39B977}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{3DBC74}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{48C16E}{\textcolor[HTML]{000000}{58}}} & {\cellcolor[HTML]{34B679}{\textcolor[HTML]{FFFFFF}{67}}} & {\cellcolor[HTML]{35B779}{\textcolor[HTML]{FFFFFF}{67}}} & {\cellcolor[HTML]{50C46A}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{35B779}{\textcolor[HTML]{FFFFFF}{67}}} & {\cellcolor[HTML]{35B779}{\textcolor[HTML]{FFFFFF}{67}}} & {\cellcolor[HTML]{51C46A}{\textcolor[HTML]{000000}{55}}} \\ 
\method{Trafo} & {\cellcolor[HTML]{41BD72}{\textcolor[HTML]{000000}{61}}} & {\cellcolor[HTML]{49C16D}{\textcolor[HTML]{000000}{58}}} & {\cellcolor[HTML]{41BD72}{\textcolor[HTML]{000000}{61}}} & {\cellcolor[HTML]{4FC36B}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{43BF70}{\textcolor[HTML]{000000}{60}}} & {\cellcolor[HTML]{41BD72}{\textcolor[HTML]{000000}{61}}} & {\cellcolor[HTML]{50C46A}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{2BB07F}{\textcolor[HTML]{FFFFFF}{73}}} & {\cellcolor[HTML]{2EB37C}{\textcolor[HTML]{FFFFFF}{70}}} & {\cellcolor[HTML]{45C06F}{\textcolor[HTML]{000000}{59}}} & {\cellcolor[HTML]{2DB27D}{\textcolor[HTML]{FFFFFF}{72}}} & {\cellcolor[HTML]{2EB37C}{\textcolor[HTML]{FFFFFF}{70}}} & {\cellcolor[HTML]{3FBC73}{\textcolor[HTML]{000000}{62}}} \\ 
\method{GruT} & {\cellcolor[HTML]{3FBC73}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{50C46A}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{4CC26C}{\textcolor[HTML]{000000}{57}}} & {\cellcolor[HTML]{53C568}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{3EBC74}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{3FBC73}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{47C06F}{\textcolor[HTML]{000000}{59}}} & {\cellcolor[HTML]{2FB47C}{\textcolor[HTML]{FFFFFF}{70}}} & {\cellcolor[HTML]{34B679}{\textcolor[HTML]{FFFFFF}{67}}} & {\cellcolor[HTML]{40BD72}{\textcolor[HTML]{000000}{61}}} & {\cellcolor[HTML]{36B878}{\textcolor[HTML]{000000}{66}}} & {\cellcolor[HTML]{31B57B}{\textcolor[HTML]{FFFFFF}{69}}} & {\cellcolor[HTML]{41BD72}{\textcolor[HTML]{000000}{61}}} \\ 
\method{TrafoT} & {\cellcolor[HTML]{3EBC73}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{47C06F}{\textcolor[HTML]{000000}{59}}} & {\cellcolor[HTML]{3FBC73}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{51C569}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{40BD72}{\textcolor[HTML]{000000}{61}}} & {\cellcolor[HTML]{3EBC73}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{4EC36B}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{2EB37C}{\textcolor[HTML]{FFFFFF}{71}}} & {\cellcolor[HTML]{2BB17E}{\textcolor[HTML]{FFFFFF}{72}}} & {\cellcolor[HTML]{3EBC73}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{72}}} & {\cellcolor[HTML]{2DB27D}{\textcolor[HTML]{FFFFFF}{72}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{60}}} \\ 
\method{ConstM} & {\cellcolor[HTML]{3BBB75}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{39B977}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{3BBB75}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{56C667}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{39B977}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{3BBB75}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{56C667}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{39B977}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{3BBB75}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{56C667}{\textcolor[HTML]{000000}{52}}} & {\cellcolor[HTML]{39B977}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{3BBB75}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{56C667}{\textcolor[HTML]{000000}{53}}} \\ 
\method{LstmT} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{3BBB75}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{3FBC73}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{4CC26C}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{34B679}{\textcolor[HTML]{FFFFFF}{67}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{50C46A}{\textcolor[HTML]{000000}{55}}} & {\cellcolor[HTML]{2BB07F}{\textcolor[HTML]{FFFFFF}{73}}} & {\cellcolor[HTML]{30B47C}{\textcolor[HTML]{FFFFFF}{69}}} & {\cellcolor[HTML]{4AC16D}{\textcolor[HTML]{000000}{57}}} & {\cellcolor[HTML]{34B679}{\textcolor[HTML]{FFFFFF}{67}}} & {\cellcolor[HTML]{32B67A}{\textcolor[HTML]{FFFFFF}{68}}} & {\cellcolor[HTML]{48C16E}{\textcolor[HTML]{000000}{58}}} \\ 
\method{Lstm} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{3DBC74}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{3EBC73}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{52C569}{\textcolor[HTML]{000000}{54}}} & {\cellcolor[HTML]{37B878}{\textcolor[HTML]{000000}{66}}} & {\cellcolor[HTML]{2FB47C}{\textcolor[HTML]{FFFFFF}{70}}} & {\cellcolor[HTML]{4EC36B}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{2BB07F}{\textcolor[HTML]{FFFFFF}{73}}} & {\cellcolor[HTML]{33B679}{\textcolor[HTML]{FFFFFF}{68}}} & {\cellcolor[HTML]{4DC26C}{\textcolor[HTML]{000000}{56}}} & {\cellcolor[HTML]{2FB47C}{\textcolor[HTML]{FFFFFF}{70}}} & {\cellcolor[HTML]{30B47C}{\textcolor[HTML]{FFFFFF}{70}}} & {\cellcolor[HTML]{52C569}{\textcolor[HTML]{000000}{54}}} \\ 
\method{RnnT} & {\cellcolor[HTML]{39B977}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{41BE71}{\textcolor[HTML]{000000}{61}}} & {\cellcolor[HTML]{3DBC74}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{41BE71}{\textcolor[HTML]{000000}{61}}} & {\cellcolor[HTML]{34B679}{\textcolor[HTML]{FFFFFF}{67}}} & {\cellcolor[HTML]{35B779}{\textcolor[HTML]{FFFFFF}{67}}} & {\cellcolor[HTML]{41BD72}{\textcolor[HTML]{000000}{61}}} & {\cellcolor[HTML]{30B57B}{\textcolor[HTML]{FFFFFF}{69}}} & {\cellcolor[HTML]{31B57B}{\textcolor[HTML]{FFFFFF}{69}}} & {\cellcolor[HTML]{3DBC74}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{2DB27D}{\textcolor[HTML]{FFFFFF}{72}}} & {\cellcolor[HTML]{2EB37C}{\textcolor[HTML]{FFFFFF}{70}}} & {\cellcolor[HTML]{49C16E}{\textcolor[HTML]{000000}{58}}} \\ 
\method{Rnn} & {\cellcolor[HTML]{36B878}{\textcolor[HTML]{000000}{66}}} & {\cellcolor[HTML]{3FBC73}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{38B977}{\textcolor[HTML]{000000}{65}}} & {\cellcolor[HTML]{3DBC74}{\textcolor[HTML]{000000}{63}}} & {\cellcolor[HTML]{34B679}{\textcolor[HTML]{FFFFFF}{67}}} & {\cellcolor[HTML]{34B679}{\textcolor[HTML]{FFFFFF}{67}}} & {\cellcolor[HTML]{3FBC73}{\textcolor[HTML]{000000}{62}}} & {\cellcolor[HTML]{2BB17E}{\textcolor[HTML]{FFFFFF}{72}}} & {\cellcolor[HTML]{31B57B}{\textcolor[HTML]{FFFFFF}{69}}} & {\cellcolor[HTML]{45C06F}{\textcolor[HTML]{000000}{59}}} & {\cellcolor[HTML]{2EB37C}{\textcolor[HTML]{FFFFFF}{71}}} & {\cellcolor[HTML]{31B57B}{\textcolor[HTML]{FFFFFF}{69}}} & {\cellcolor[HTML]{45BF70}{\textcolor[HTML]{000000}{59}}} \\ 
\method{ConstL} & {\cellcolor[HTML]{29AF7F}{\textcolor[HTML]{FFFFFF}{73}}} & {\cellcolor[HTML]{28AE80}{\textcolor[HTML]{FFFFFF}{74}}} & {\cellcolor[HTML]{29AF7F}{\textcolor[HTML]{FFFFFF}{73}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{28AE80}{\textcolor[HTML]{FFFFFF}{74}}} & {\cellcolor[HTML]{29AF7F}{\textcolor[HTML]{FFFFFF}{73}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{28AE80}{\textcolor[HTML]{FFFFFF}{74}}} & {\cellcolor[HTML]{2AB07F}{\textcolor[HTML]{FFFFFF}{73}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{64}}} & {\cellcolor[HTML]{28AE80}{\textcolor[HTML]{FFFFFF}{74}}} & {\cellcolor[HTML]{29AF7F}{\textcolor[HTML]{FFFFFF}{74}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{64}}} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrr}
\toprule
 &  & \multicolumn{6}{c}{Constant $\stepsize$} & \multicolumn{6}{c}{Random $\stepsize$} \\ 
\cmidrule(lr){3-8} \cmidrule(lr){9-14}
 &  & \multicolumn{3}{c}{Noisefree} & \multicolumn{3}{c}{Noisy} & \multicolumn{3}{c}{Noisefree} & \multicolumn{3}{c}{Noisy} \\ 
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} \cmidrule(lr){12-14}
Method & Median & \cellcolor[HTML]{00BA38}{S} & \cellcolor[HTML]{F8766D}{R} & \cellcolor[HTML]{619CFF}{N} & \cellcolor[HTML]{00BA38}{S} & \cellcolor[HTML]{F8766D}{R} & \cellcolor[HTML]{619CFF}{N} & \cellcolor[HTML]{00BA38}{S} & \cellcolor[HTML]{F8766D}{R} & \cellcolor[HTML]{619CFF}{N} & \cellcolor[HTML]{00BA38}{S} & \cellcolor[HTML]{F8766D}{R} & \cellcolor[HTML]{619CFF}{N} \\ 
\midrule\addlinespace[2.5pt]
\method{ConstM} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.0}}} \\ 
\method{ConstL} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{440255}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{440255}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{440255}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.0}}} \\ 
\method{Lstm} & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{482273}{\textcolor[HTML]{FFFFFF}{0.9}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{0.6}}} & {\cellcolor[HTML]{48186A}{\textcolor[HTML]{FFFFFF}{0.6}}} & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{0.6}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{0.5}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.1}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.1}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.1}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.1}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.1}}} \\ 
\method{LstmT} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{0.7}}} & {\cellcolor[HTML]{48186A}{\textcolor[HTML]{FFFFFF}{0.6}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{0.7}}} & {\cellcolor[HTML]{481567}{\textcolor[HTML]{FFFFFF}{0.5}}} & {\cellcolor[HTML]{470F62}{\textcolor[HTML]{FFFFFF}{0.4}}} & {\cellcolor[HTML]{481467}{\textcolor[HTML]{FFFFFF}{0.5}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.1}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.1}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1}}} \\ 
\method{Rnn} & {\cellcolor[HTML]{470D5F}{\textcolor[HTML]{FFFFFF}{0.3}}} & {\cellcolor[HTML]{482374}{\textcolor[HTML]{FFFFFF}{1.0}}} & {\cellcolor[HTML]{48196B}{\textcolor[HTML]{FFFFFF}{0.7}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{0.7}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{0.4}}} & {\cellcolor[HTML]{471265}{\textcolor[HTML]{FFFFFF}{0.5}}} & {\cellcolor[HTML]{471365}{\textcolor[HTML]{FFFFFF}{0.5}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{46065A}{\textcolor[HTML]{FFFFFF}{0.1}}} & {\cellcolor[HTML]{46075B}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.1}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2}}} \\ 
\method{RnnT} & {\cellcolor[HTML]{470E61}{\textcolor[HTML]{FFFFFF}{0.3}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{1.0}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{0.7}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{0.7}}} & {\cellcolor[HTML]{471264}{\textcolor[HTML]{FFFFFF}{0.4}}} & {\cellcolor[HTML]{471265}{\textcolor[HTML]{FFFFFF}{0.5}}} & {\cellcolor[HTML]{481467}{\textcolor[HTML]{FFFFFF}{0.5}}} & {\cellcolor[HTML]{46095C}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{46065A}{\textcolor[HTML]{FFFFFF}{0.1}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2}}} \\ 
\method{Gru} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{0.4}}} & {\cellcolor[HTML]{443A83}{\textcolor[HTML]{FFFFFF}{1.7}}} & {\cellcolor[HTML]{472C7A}{\textcolor[HTML]{FFFFFF}{1.2}}} & {\cellcolor[HTML]{472A7A}{\textcolor[HTML]{FFFFFF}{1.2}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{0.8}}} & {\cellcolor[HTML]{48186A}{\textcolor[HTML]{FFFFFF}{0.6}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{0.8}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{46095C}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2}}} \\ 
\method{Trafo} & {\cellcolor[HTML]{471265}{\textcolor[HTML]{FFFFFF}{0.5}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{1.0}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{0.7}}} & {\cellcolor[HTML]{481D6F}{\textcolor[HTML]{FFFFFF}{0.8}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{1.0}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{0.7}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{0.8}}} & {\cellcolor[HTML]{46095C}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{450659}{\textcolor[HTML]{FFFFFF}{0.1}}} \\ 
\method{TrafoT} & {\cellcolor[HTML]{481466}{\textcolor[HTML]{FFFFFF}{0.5}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{1.0}}} & {\cellcolor[HTML]{48196B}{\textcolor[HTML]{FFFFFF}{0.6}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{0.8}}} & {\cellcolor[HTML]{482374}{\textcolor[HTML]{FFFFFF}{0.9}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{0.7}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{0.7}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.3}}} & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{470E61}{\textcolor[HTML]{FFFFFF}{0.3}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.2}}} \\ 
\method{GruT} & {\cellcolor[HTML]{481568}{\textcolor[HTML]{FFFFFF}{0.5}}} & {\cellcolor[HTML]{453781}{\textcolor[HTML]{FFFFFF}{1.6}}} & {\cellcolor[HTML]{482677}{\textcolor[HTML]{FFFFFF}{1.0}}} & {\cellcolor[HTML]{482777}{\textcolor[HTML]{FFFFFF}{1.1}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{0.8}}} & {\cellcolor[HTML]{48186A}{\textcolor[HTML]{FFFFFF}{0.6}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{0.8}}} & {\cellcolor[HTML]{460C5F}{\textcolor[HTML]{FFFFFF}{0.3}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{470C5F}{\textcolor[HTML]{FFFFFF}{0.3}}} & {\cellcolor[HTML]{471164}{\textcolor[HTML]{FFFFFF}{0.4}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.3}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.4}}} \\ 
\method{PgNetS} & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{0.6}}} & {\cellcolor[HTML]{39558C}{\textcolor[HTML]{FFFFFF}{2.6}}} & {\cellcolor[HTML]{433D84}{\textcolor[HTML]{FFFFFF}{1.8}}} & {\cellcolor[HTML]{423F85}{\textcolor[HTML]{FFFFFF}{1.8}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{0.7}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{0.8}}} & {\cellcolor[HTML]{482071}{\textcolor[HTML]{FFFFFF}{0.8}}} & {\cellcolor[HTML]{470E61}{\textcolor[HTML]{FFFFFF}{0.3}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.3}}} & {\cellcolor[HTML]{470F62}{\textcolor[HTML]{FFFFFF}{0.4}}} & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.3}}} \\ 
\method{Node32} & {\cellcolor[HTML]{48196B}{\textcolor[HTML]{FFFFFF}{0.6}}} & {\cellcolor[HTML]{3B518B}{\textcolor[HTML]{FFFFFF}{2.5}}} & {\cellcolor[HTML]{433D84}{\textcolor[HTML]{FFFFFF}{1.8}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{1.6}}} & {\cellcolor[HTML]{46327E}{\textcolor[HTML]{FFFFFF}{1.4}}} & {\cellcolor[HTML]{482777}{\textcolor[HTML]{FFFFFF}{1.1}}} & {\cellcolor[HTML]{472A7A}{\textcolor[HTML]{FFFFFF}{1.2}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.1}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{46075A}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.2}}} \\ 
\method{PgNetST} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{0.8}}} & {\cellcolor[HTML]{3D4E8A}{\textcolor[HTML]{FFFFFF}{2.4}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{1.8}}} & {\cellcolor[HTML]{424086}{\textcolor[HTML]{FFFFFF}{1.9}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{0.7}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{0.8}}} & {\cellcolor[HTML]{482072}{\textcolor[HTML]{FFFFFF}{0.9}}} & {\cellcolor[HTML]{472A7A}{\textcolor[HTML]{FFFFFF}{1.2}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{0.7}}} & {\cellcolor[HTML]{482072}{\textcolor[HTML]{FFFFFF}{0.9}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{0.6}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{0.6}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{0.7}}} \\ 
\method{PgLlS} & {\cellcolor[HTML]{482173}{\textcolor[HTML]{FFFFFF}{0.9}}} & {\cellcolor[HTML]{2D718E}{\textcolor[HTML]{FFFFFF}{3.7}}} & {\cellcolor[HTML]{39558C}{\textcolor[HTML]{FFFFFF}{2.6}}} & {\cellcolor[HTML]{355E8D}{\textcolor[HTML]{FFFFFF}{2.9}}} & {\cellcolor[HTML]{443B84}{\textcolor[HTML]{FFFFFF}{1.7}}} & {\cellcolor[HTML]{46327E}{\textcolor[HTML]{FFFFFF}{1.4}}} & {\cellcolor[HTML]{443983}{\textcolor[HTML]{FFFFFF}{1.6}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.3}}} & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.4}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{470E61}{\textcolor[HTML]{FFFFFF}{0.3}}} \\ 
\method{PgGpS} & {\cellcolor[HTML]{482374}{\textcolor[HTML]{FFFFFF}{1.0}}} & {\cellcolor[HTML]{D5E21A}{\textcolor[HTML]{000000}{9.4}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{7.2}}} & {\cellcolor[HTML]{59C765}{\textcolor[HTML]{000000}{7.4}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{1.3}}} & {\cellcolor[HTML]{46327E}{\textcolor[HTML]{FFFFFF}{1.4}}} & {\cellcolor[HTML]{46337F}{\textcolor[HTML]{FFFFFF}{1.5}}} & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{0.6}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.3}}} & {\cellcolor[HTML]{470E61}{\textcolor[HTML]{FFFFFF}{0.3}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{0.6}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{470F62}{\textcolor[HTML]{FFFFFF}{0.4}}} \\ 
\method{PgLlST} & {\cellcolor[HTML]{482677}{\textcolor[HTML]{FFFFFF}{1.0}}} & {\cellcolor[HTML]{29798E}{\textcolor[HTML]{FFFFFF}{4.0}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{2.8}}} & {\cellcolor[HTML]{31688E}{\textcolor[HTML]{FFFFFF}{3.3}}} & {\cellcolor[HTML]{433C84}{\textcolor[HTML]{FFFFFF}{1.8}}} & {\cellcolor[HTML]{46337F}{\textcolor[HTML]{FFFFFF}{1.4}}} & {\cellcolor[HTML]{443983}{\textcolor[HTML]{FFFFFF}{1.6}}} & {\cellcolor[HTML]{481568}{\textcolor[HTML]{FFFFFF}{0.5}}} & {\cellcolor[HTML]{470C5F}{\textcolor[HTML]{FFFFFF}{0.3}}} & {\cellcolor[HTML]{470F62}{\textcolor[HTML]{FFFFFF}{0.4}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{0.7}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.3}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.4}}} \\ 
\method{PwlNn} & {\cellcolor[HTML]{482979}{\textcolor[HTML]{FFFFFF}{1.1}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{2.4}}} & {\cellcolor[HTML]{472F7D}{\textcolor[HTML]{FFFFFF}{1.3}}} & {\cellcolor[HTML]{424186}{\textcolor[HTML]{FFFFFF}{1.9}}} & {\cellcolor[HTML]{472F7D}{\textcolor[HTML]{FFFFFF}{1.3}}} & {\cellcolor[HTML]{482777}{\textcolor[HTML]{FFFFFF}{1.1}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{1.2}}} & {\cellcolor[HTML]{423F85}{\textcolor[HTML]{FFFFFF}{1.9}}} & {\cellcolor[HTML]{482071}{\textcolor[HTML]{FFFFFF}{0.9}}} & {\cellcolor[HTML]{482878}{\textcolor[HTML]{FFFFFF}{1.1}}} & {\cellcolor[HTML]{48186A}{\textcolor[HTML]{FFFFFF}{0.6}}} & {\cellcolor[HTML]{481466}{\textcolor[HTML]{FFFFFF}{0.5}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{0.7}}} \\ 
\method{LlNn} & {\cellcolor[HTML]{482979}{\textcolor[HTML]{FFFFFF}{1.2}}} & {\cellcolor[HTML]{3A538B}{\textcolor[HTML]{FFFFFF}{2.6}}} & {\cellcolor[HTML]{453581}{\textcolor[HTML]{FFFFFF}{1.5}}} & {\cellcolor[HTML]{414387}{\textcolor[HTML]{FFFFFF}{2.0}}} & {\cellcolor[HTML]{453781}{\textcolor[HTML]{FFFFFF}{1.6}}} & {\cellcolor[HTML]{482979}{\textcolor[HTML]{FFFFFF}{1.1}}} & {\cellcolor[HTML]{472A7A}{\textcolor[HTML]{FFFFFF}{1.2}}} & {\cellcolor[HTML]{46327E}{\textcolor[HTML]{FFFFFF}{1.4}}} & {\cellcolor[HTML]{48186A}{\textcolor[HTML]{FFFFFF}{0.6}}} & {\cellcolor[HTML]{482071}{\textcolor[HTML]{FFFFFF}{0.9}}} & {\cellcolor[HTML]{482777}{\textcolor[HTML]{FFFFFF}{1.1}}} & {\cellcolor[HTML]{481567}{\textcolor[HTML]{FFFFFF}{0.5}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{0.7}}} \\ 
\method{PgNetD} & {\cellcolor[HTML]{472A7A}{\textcolor[HTML]{FFFFFF}{1.2}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{3.8}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{2.4}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{2.9}}} & {\cellcolor[HTML]{46307E}{\textcolor[HTML]{FFFFFF}{1.4}}} & {\cellcolor[HTML]{482878}{\textcolor[HTML]{FFFFFF}{1.1}}} & {\cellcolor[HTML]{472C7A}{\textcolor[HTML]{FFFFFF}{1.2}}} & {\cellcolor[HTML]{453581}{\textcolor[HTML]{FFFFFF}{1.5}}} & {\cellcolor[HTML]{481D6F}{\textcolor[HTML]{FFFFFF}{0.8}}} & {\cellcolor[HTML]{482374}{\textcolor[HTML]{FFFFFF}{0.9}}} & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.1}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1}}} \\ 
\method{RaFeS} & {\cellcolor[HTML]{472C7A}{\textcolor[HTML]{FFFFFF}{1.2}}} & {\cellcolor[HTML]{B8DE29}{\textcolor[HTML]{000000}{8.9}}} & {\cellcolor[HTML]{35B779}{\textcolor[HTML]{FFFFFF}{6.7}}} & {\cellcolor[HTML]{47C16E}{\textcolor[HTML]{000000}{7.1}}} & {\cellcolor[HTML]{375B8D}{\textcolor[HTML]{FFFFFF}{2.8}}} & {\cellcolor[HTML]{3F4788}{\textcolor[HTML]{FFFFFF}{2.1}}} & {\cellcolor[HTML]{404588}{\textcolor[HTML]{FFFFFF}{2.0}}} & {\cellcolor[HTML]{470E61}{\textcolor[HTML]{FFFFFF}{0.3}}} & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{470E61}{\textcolor[HTML]{FFFFFF}{0.3}}} & {\cellcolor[HTML]{470F62}{\textcolor[HTML]{FFFFFF}{0.4}}} & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.3}}} \\ 
\method{LinPo6} & {\cellcolor[HTML]{472D7B}{\textcolor[HTML]{FFFFFF}{1.3}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{10.0}}} & {\cellcolor[HTML]{D9E219}{\textcolor[HTML]{000000}{9.4}}} & {\cellcolor[HTML]{35B779}{\textcolor[HTML]{FFFFFF}{6.7}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{1.8}}} & {\cellcolor[HTML]{453781}{\textcolor[HTML]{FFFFFF}{1.6}}} & {\cellcolor[HTML]{433D84}{\textcolor[HTML]{FFFFFF}{1.8}}} & {\cellcolor[HTML]{48186A}{\textcolor[HTML]{FFFFFF}{0.6}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{0.7}}} & {\cellcolor[HTML]{482274}{\textcolor[HTML]{FFFFFF}{0.9}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{440255}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.0}}} \\ 
\method{Node1} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{1.3}}} & {\cellcolor[HTML]{3E4B8A}{\textcolor[HTML]{FFFFFF}{2.3}}} & {\cellcolor[HTML]{472F7D}{\textcolor[HTML]{FFFFFF}{1.3}}} & {\cellcolor[HTML]{453581}{\textcolor[HTML]{FFFFFF}{1.5}}} & {\cellcolor[HTML]{482677}{\textcolor[HTML]{FFFFFF}{1.1}}} & {\cellcolor[HTML]{482677}{\textcolor[HTML]{FFFFFF}{1.0}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{1.0}}} & {\cellcolor[HTML]{3E4A89}{\textcolor[HTML]{FFFFFF}{2.2}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{1.4}}} & {\cellcolor[HTML]{472F7D}{\textcolor[HTML]{FFFFFF}{1.4}}} & {\cellcolor[HTML]{472D7B}{\textcolor[HTML]{FFFFFF}{1.3}}} & {\cellcolor[HTML]{482374}{\textcolor[HTML]{FFFFFF}{1.0}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{1.0}}} \\ 
\method{PgGpST} & {\cellcolor[HTML]{46307E}{\textcolor[HTML]{FFFFFF}{1.4}}} & {\cellcolor[HTML]{D5E21A}{\textcolor[HTML]{000000}{9.4}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{7.2}}} & {\cellcolor[HTML]{59C765}{\textcolor[HTML]{000000}{7.4}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{1.3}}} & {\cellcolor[HTML]{46327E}{\textcolor[HTML]{FFFFFF}{1.4}}} & {\cellcolor[HTML]{46337F}{\textcolor[HTML]{FFFFFF}{1.5}}} & {\cellcolor[HTML]{424086}{\textcolor[HTML]{FFFFFF}{1.9}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{0.8}}} & {\cellcolor[HTML]{482374}{\textcolor[HTML]{FFFFFF}{0.9}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{0.7}}} & {\cellcolor[HTML]{48186A}{\textcolor[HTML]{FFFFFF}{0.6}}} & {\cellcolor[HTML]{481C6E}{\textcolor[HTML]{FFFFFF}{0.8}}} \\ 
\method{PgNetDT} & {\cellcolor[HTML]{46307E}{\textcolor[HTML]{FFFFFF}{1.4}}} & {\cellcolor[HTML]{2E6E8E}{\textcolor[HTML]{FFFFFF}{3.6}}} & {\cellcolor[HTML]{3B528B}{\textcolor[HTML]{FFFFFF}{2.5}}} & {\cellcolor[HTML]{33628D}{\textcolor[HTML]{FFFFFF}{3.1}}} & {\cellcolor[HTML]{472F7D}{\textcolor[HTML]{FFFFFF}{1.3}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{1.0}}} & {\cellcolor[HTML]{472A7A}{\textcolor[HTML]{FFFFFF}{1.2}}} & {\cellcolor[HTML]{39568C}{\textcolor[HTML]{FFFFFF}{2.7}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{1.4}}} & {\cellcolor[HTML]{453681}{\textcolor[HTML]{FFFFFF}{1.5}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1}}} \\ 
\method{PgGpD} & {\cellcolor[HTML]{46307E}{\textcolor[HTML]{FFFFFF}{1.4}}} & {\cellcolor[HTML]{F5E61F}{\textcolor[HTML]{000000}{9.9}}} & {\cellcolor[HTML]{A8DB34}{\textcolor[HTML]{000000}{8.7}}} & {\cellcolor[HTML]{82D34D}{\textcolor[HTML]{000000}{8.1}}} & {\cellcolor[HTML]{423F85}{\textcolor[HTML]{FFFFFF}{1.8}}} & {\cellcolor[HTML]{46307E}{\textcolor[HTML]{FFFFFF}{1.4}}} & {\cellcolor[HTML]{46307E}{\textcolor[HTML]{FFFFFF}{1.4}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{1.8}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{0.8}}} & {\cellcolor[HTML]{482777}{\textcolor[HTML]{FFFFFF}{1.1}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{46065A}{\textcolor[HTML]{FFFFFF}{0.1}}} & {\cellcolor[HTML]{440155}{\textcolor[HTML]{FFFFFF}{0.0}}} \\ 
\method{EsnS} & {\cellcolor[HTML]{46307E}{\textcolor[HTML]{FFFFFF}{1.4}}} & {\cellcolor[HTML]{D1E21B}{\textcolor[HTML]{000000}{9.3}}} & {\cellcolor[HTML]{29AF7F}{\textcolor[HTML]{FFFFFF}{6.3}}} & {\cellcolor[HTML]{3DBC74}{\textcolor[HTML]{000000}{6.9}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{2.6}}} & {\cellcolor[HTML]{3E4A89}{\textcolor[HTML]{FFFFFF}{2.2}}} & {\cellcolor[HTML]{3B518B}{\textcolor[HTML]{FFFFFF}{2.5}}} & {\cellcolor[HTML]{470E61}{\textcolor[HTML]{FFFFFF}{0.3}}} & {\cellcolor[HTML]{46095C}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{470E60}{\textcolor[HTML]{FFFFFF}{0.3}}} & {\cellcolor[HTML]{481467}{\textcolor[HTML]{FFFFFF}{0.5}}} & {\cellcolor[HTML]{46095D}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.3}}} \\ 
\method{LinPo6T} & {\cellcolor[HTML]{46327E}{\textcolor[HTML]{FFFFFF}{1.4}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{3.8}}} & {\cellcolor[HTML]{355F8D}{\textcolor[HTML]{FFFFFF}{3.0}}} & {\cellcolor[HTML]{46337F}{\textcolor[HTML]{FFFFFF}{1.5}}} & {\cellcolor[HTML]{423F85}{\textcolor[HTML]{FFFFFF}{1.8}}} & {\cellcolor[HTML]{453581}{\textcolor[HTML]{FFFFFF}{1.5}}} & {\cellcolor[HTML]{482878}{\textcolor[HTML]{FFFFFF}{1.1}}} & {\cellcolor[HTML]{365D8D}{\textcolor[HTML]{FFFFFF}{2.9}}} & {\cellcolor[HTML]{46307E}{\textcolor[HTML]{FFFFFF}{1.4}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{0.8}}} & {\cellcolor[HTML]{440255}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1}}} \\ 
\method{SpNn} & {\cellcolor[HTML]{46337F}{\textcolor[HTML]{FFFFFF}{1.4}}} & {\cellcolor[HTML]{39558C}{\textcolor[HTML]{FFFFFF}{2.6}}} & {\cellcolor[HTML]{443A83}{\textcolor[HTML]{FFFFFF}{1.7}}} & {\cellcolor[HTML]{3B518B}{\textcolor[HTML]{FFFFFF}{2.5}}} & {\cellcolor[HTML]{482979}{\textcolor[HTML]{FFFFFF}{1.1}}} & {\cellcolor[HTML]{482677}{\textcolor[HTML]{FFFFFF}{1.0}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{1.2}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{2.6}}} & {\cellcolor[HTML]{443A83}{\textcolor[HTML]{FFFFFF}{1.7}}} & {\cellcolor[HTML]{3C508B}{\textcolor[HTML]{FFFFFF}{2.4}}} & {\cellcolor[HTML]{46085B}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{470E61}{\textcolor[HTML]{FFFFFF}{0.3}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.3}}} \\ 
\method{LinS} & {\cellcolor[HTML]{46337F}{\textcolor[HTML]{FFFFFF}{1.4}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{10.0}}} & {\cellcolor[HTML]{D2E21B}{\textcolor[HTML]{000000}{9.3}}} & {\cellcolor[HTML]{5AC864}{\textcolor[HTML]{000000}{7.5}}} & {\cellcolor[HTML]{365D8D}{\textcolor[HTML]{FFFFFF}{2.9}}} & {\cellcolor[HTML]{3D4E8A}{\textcolor[HTML]{FFFFFF}{2.4}}} & {\cellcolor[HTML]{3B528B}{\textcolor[HTML]{FFFFFF}{2.5}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{0.4}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.3}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.3}}} & {\cellcolor[HTML]{481568}{\textcolor[HTML]{FFFFFF}{0.5}}} & {\cellcolor[HTML]{460A5D}{\textcolor[HTML]{FFFFFF}{0.2}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.3}}} \\ 
\method{PgLlD} & {\cellcolor[HTML]{453581}{\textcolor[HTML]{FFFFFF}{1.5}}} & {\cellcolor[HTML]{2C718E}{\textcolor[HTML]{FFFFFF}{3.7}}} & {\cellcolor[HTML]{39558C}{\textcolor[HTML]{FFFFFF}{2.6}}} & {\cellcolor[HTML]{355E8D}{\textcolor[HTML]{FFFFFF}{3.0}}} & {\cellcolor[HTML]{443B84}{\textcolor[HTML]{FFFFFF}{1.7}}} & {\cellcolor[HTML]{46327E}{\textcolor[HTML]{FFFFFF}{1.4}}} & {\cellcolor[HTML]{443983}{\textcolor[HTML]{FFFFFF}{1.6}}} & {\cellcolor[HTML]{443A83}{\textcolor[HTML]{FFFFFF}{1.7}}} & {\cellcolor[HTML]{482274}{\textcolor[HTML]{FFFFFF}{0.9}}} & {\cellcolor[HTML]{482979}{\textcolor[HTML]{FFFFFF}{1.1}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.1}}} & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.1}}} \\ 
\method{EsnST} & {\cellcolor[HTML]{453581}{\textcolor[HTML]{FFFFFF}{1.5}}} & {\cellcolor[HTML]{97D83F}{\textcolor[HTML]{000000}{8.5}}} & {\cellcolor[HTML]{38B977}{\textcolor[HTML]{000000}{6.7}}} & {\cellcolor[HTML]{31B57B}{\textcolor[HTML]{FFFFFF}{6.5}}} & {\cellcolor[HTML]{365D8D}{\textcolor[HTML]{FFFFFF}{2.9}}} & {\cellcolor[HTML]{404588}{\textcolor[HTML]{FFFFFF}{2.0}}} & {\cellcolor[HTML]{3B518B}{\textcolor[HTML]{FFFFFF}{2.5}}} & {\cellcolor[HTML]{471265}{\textcolor[HTML]{FFFFFF}{0.5}}} & {\cellcolor[HTML]{460B5E}{\textcolor[HTML]{FFFFFF}{0.3}}} & {\cellcolor[HTML]{470E61}{\textcolor[HTML]{FFFFFF}{0.3}}} & {\cellcolor[HTML]{482576}{\textcolor[HTML]{FFFFFF}{1.0}}} & {\cellcolor[HTML]{470F62}{\textcolor[HTML]{FFFFFF}{0.4}}} & {\cellcolor[HTML]{481467}{\textcolor[HTML]{FFFFFF}{0.5}}} \\ 
\method{PgLlDT} & {\cellcolor[HTML]{453581}{\textcolor[HTML]{FFFFFF}{1.5}}} & {\cellcolor[HTML]{34618D}{\textcolor[HTML]{FFFFFF}{3.1}}} & {\cellcolor[HTML]{39558C}{\textcolor[HTML]{FFFFFF}{2.6}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{2.4}}} & {\cellcolor[HTML]{443B84}{\textcolor[HTML]{FFFFFF}{1.7}}} & {\cellcolor[HTML]{46327E}{\textcolor[HTML]{FFFFFF}{1.4}}} & {\cellcolor[HTML]{443983}{\textcolor[HTML]{FFFFFF}{1.6}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{2.4}}} & {\cellcolor[HTML]{482777}{\textcolor[HTML]{FFFFFF}{1.1}}} & {\cellcolor[HTML]{46327E}{\textcolor[HTML]{FFFFFF}{1.4}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.1}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.1}}} \\ 
\method{Analog} & {\cellcolor[HTML]{453581}{\textcolor[HTML]{FFFFFF}{1.5}}} & {\cellcolor[HTML]{423F85}{\textcolor[HTML]{FFFFFF}{1.8}}} & {\cellcolor[HTML]{472D7B}{\textcolor[HTML]{FFFFFF}{1.2}}} & {\cellcolor[HTML]{453681}{\textcolor[HTML]{FFFFFF}{1.6}}} & {\cellcolor[HTML]{443A83}{\textcolor[HTML]{FFFFFF}{1.7}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{1.3}}} & {\cellcolor[HTML]{453581}{\textcolor[HTML]{FFFFFF}{1.5}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{1.8}}} & {\cellcolor[HTML]{482778}{\textcolor[HTML]{FFFFFF}{1.1}}} & {\cellcolor[HTML]{453681}{\textcolor[HTML]{FFFFFF}{1.5}}} & {\cellcolor[HTML]{443A83}{\textcolor[HTML]{FFFFFF}{1.7}}} & {\cellcolor[HTML]{482374}{\textcolor[HTML]{FFFFFF}{1.0}}} & {\cellcolor[HTML]{46327E}{\textcolor[HTML]{FFFFFF}{1.4}}} \\ 
\method{LinPo4} & {\cellcolor[HTML]{443983}{\textcolor[HTML]{FFFFFF}{1.6}}} & {\cellcolor[HTML]{F2E51D}{\textcolor[HTML]{000000}{9.8}}} & {\cellcolor[HTML]{25AB82}{\textcolor[HTML]{FFFFFF}{6.1}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{3.8}}} & {\cellcolor[HTML]{443B84}{\textcolor[HTML]{FFFFFF}{1.7}}} & {\cellcolor[HTML]{453681}{\textcolor[HTML]{FFFFFF}{1.6}}} & {\cellcolor[HTML]{433D84}{\textcolor[HTML]{FFFFFF}{1.8}}} & {\cellcolor[HTML]{3E4B8A}{\textcolor[HTML]{FFFFFF}{2.3}}} & {\cellcolor[HTML]{482677}{\textcolor[HTML]{FFFFFF}{1.0}}} & {\cellcolor[HTML]{472C7A}{\textcolor[HTML]{FFFFFF}{1.2}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.1}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1}}} \\ 
\method{LinPo4T} & {\cellcolor[HTML]{443B84}{\textcolor[HTML]{FFFFFF}{1.7}}} & {\cellcolor[HTML]{32B67A}{\textcolor[HTML]{FFFFFF}{6.6}}} & {\cellcolor[HTML]{228C8D}{\textcolor[HTML]{FFFFFF}{4.8}}} & {\cellcolor[HTML]{2E6D8E}{\textcolor[HTML]{FFFFFF}{3.5}}} & {\cellcolor[HTML]{443B84}{\textcolor[HTML]{FFFFFF}{1.7}}} & {\cellcolor[HTML]{453681}{\textcolor[HTML]{FFFFFF}{1.6}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{1.8}}} & {\cellcolor[HTML]{2D708E}{\textcolor[HTML]{FFFFFF}{3.7}}} & {\cellcolor[HTML]{443A83}{\textcolor[HTML]{FFFFFF}{1.7}}} & {\cellcolor[HTML]{443B84}{\textcolor[HTML]{FFFFFF}{1.7}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.1}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1}}} \\ 
\method{RaFeD} & {\cellcolor[HTML]{423F85}{\textcolor[HTML]{FFFFFF}{1.8}}} & {\cellcolor[HTML]{CBE11E}{\textcolor[HTML]{000000}{9.2}}} & {\cellcolor[HTML]{39B977}{\textcolor[HTML]{000000}{6.8}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{7.0}}} & {\cellcolor[HTML]{38598C}{\textcolor[HTML]{FFFFFF}{2.8}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{1.8}}} & {\cellcolor[HTML]{414287}{\textcolor[HTML]{FFFFFF}{2.0}}} & {\cellcolor[HTML]{424086}{\textcolor[HTML]{FFFFFF}{1.9}}} & {\cellcolor[HTML]{482374}{\textcolor[HTML]{FFFFFF}{0.9}}} & {\cellcolor[HTML]{472C7A}{\textcolor[HTML]{FFFFFF}{1.2}}} & {\cellcolor[HTML]{453581}{\textcolor[HTML]{FFFFFF}{1.5}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{0.7}}} & {\cellcolor[HTML]{481D6F}{\textcolor[HTML]{FFFFFF}{0.8}}} \\ 
\method{RaFeST} & {\cellcolor[HTML]{423F85}{\textcolor[HTML]{FFFFFF}{1.9}}} & {\cellcolor[HTML]{B8DE29}{\textcolor[HTML]{000000}{8.9}}} & {\cellcolor[HTML]{44BF70}{\textcolor[HTML]{000000}{7.0}}} & {\cellcolor[HTML]{45C06F}{\textcolor[HTML]{000000}{7.0}}} & {\cellcolor[HTML]{38588C}{\textcolor[HTML]{FFFFFF}{2.7}}} & {\cellcolor[HTML]{424086}{\textcolor[HTML]{FFFFFF}{1.9}}} & {\cellcolor[HTML]{404588}{\textcolor[HTML]{FFFFFF}{2.0}}} & {\cellcolor[HTML]{48186A}{\textcolor[HTML]{FFFFFF}{0.6}}} & {\cellcolor[HTML]{460C5F}{\textcolor[HTML]{FFFFFF}{0.3}}} & {\cellcolor[HTML]{471265}{\textcolor[HTML]{FFFFFF}{0.5}}} & {\cellcolor[HTML]{423F85}{\textcolor[HTML]{FFFFFF}{1.8}}} & {\cellcolor[HTML]{481668}{\textcolor[HTML]{FFFFFF}{0.6}}} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{0.7}}} \\ 
\method{RaFeDT} & {\cellcolor[HTML]{424086}{\textcolor[HTML]{FFFFFF}{1.9}}} & {\cellcolor[HTML]{CAE11F}{\textcolor[HTML]{000000}{9.2}}} & {\cellcolor[HTML]{37B878}{\textcolor[HTML]{000000}{6.7}}} & {\cellcolor[HTML]{3FBC73}{\textcolor[HTML]{000000}{6.9}}} & {\cellcolor[HTML]{38588C}{\textcolor[HTML]{FFFFFF}{2.7}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{1.8}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{2.0}}} & {\cellcolor[HTML]{3D4E8A}{\textcolor[HTML]{FFFFFF}{2.3}}} & {\cellcolor[HTML]{472D7B}{\textcolor[HTML]{FFFFFF}{1.3}}} & {\cellcolor[HTML]{463480}{\textcolor[HTML]{FFFFFF}{1.5}}} & {\cellcolor[HTML]{443B84}{\textcolor[HTML]{FFFFFF}{1.7}}} & {\cellcolor[HTML]{481D6F}{\textcolor[HTML]{FFFFFF}{0.8}}} & {\cellcolor[HTML]{482071}{\textcolor[HTML]{FFFFFF}{0.9}}} \\ 
\method{PgGpDT} & {\cellcolor[HTML]{424186}{\textcolor[HTML]{FFFFFF}{1.9}}} & {\cellcolor[HTML]{F5E61F}{\textcolor[HTML]{000000}{9.9}}} & {\cellcolor[HTML]{A8DB34}{\textcolor[HTML]{000000}{8.7}}} & {\cellcolor[HTML]{82D34D}{\textcolor[HTML]{000000}{8.1}}} & {\cellcolor[HTML]{443983}{\textcolor[HTML]{FFFFFF}{1.6}}} & {\cellcolor[HTML]{453581}{\textcolor[HTML]{FFFFFF}{1.5}}} & {\cellcolor[HTML]{46307E}{\textcolor[HTML]{FFFFFF}{1.4}}} & {\cellcolor[HTML]{25838E}{\textcolor[HTML]{FFFFFF}{4.5}}} & {\cellcolor[HTML]{3D4E8A}{\textcolor[HTML]{FFFFFF}{2.3}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{2.2}}} & {\cellcolor[HTML]{440255}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{440255}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{440256}{\textcolor[HTML]{FFFFFF}{0.0}}} \\ 
\method{LinD} & {\cellcolor[HTML]{414387}{\textcolor[HTML]{FFFFFF}{2.0}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{10.0}}} & {\cellcolor[HTML]{B0DD2F}{\textcolor[HTML]{000000}{8.8}}} & {\cellcolor[HTML]{70CF57}{\textcolor[HTML]{000000}{7.8}}} & {\cellcolor[HTML]{365D8D}{\textcolor[HTML]{FFFFFF}{2.9}}} & {\cellcolor[HTML]{3D4E8A}{\textcolor[HTML]{FFFFFF}{2.3}}} & {\cellcolor[HTML]{3B518B}{\textcolor[HTML]{FFFFFF}{2.5}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{1.6}}} & {\cellcolor[HTML]{481F70}{\textcolor[HTML]{FFFFFF}{0.8}}} & {\cellcolor[HTML]{482979}{\textcolor[HTML]{FFFFFF}{1.2}}} & {\cellcolor[HTML]{440255}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.0}}} \\ 
\method{SpPo2} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{2.0}}} & {\cellcolor[HTML]{F6E620}{\textcolor[HTML]{000000}{9.9}}} & {\cellcolor[HTML]{37B878}{\textcolor[HTML]{000000}{6.7}}} & {\cellcolor[HTML]{482374}{\textcolor[HTML]{FFFFFF}{0.9}}} & {\cellcolor[HTML]{2D708E}{\textcolor[HTML]{FFFFFF}{3.7}}} & {\cellcolor[HTML]{33628D}{\textcolor[HTML]{FFFFFF}{3.1}}} & {\cellcolor[HTML]{482274}{\textcolor[HTML]{FFFFFF}{0.9}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{5.8}}} & {\cellcolor[HTML]{34618D}{\textcolor[HTML]{FFFFFF}{3.1}}} & {\cellcolor[HTML]{482273}{\textcolor[HTML]{FFFFFF}{0.9}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.1}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.1}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1}}} \\ 
\method{EsnD} & {\cellcolor[HTML]{3F4788}{\textcolor[HTML]{FFFFFF}{2.1}}} & {\cellcolor[HTML]{D8E219}{\textcolor[HTML]{000000}{9.4}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{6.2}}} & {\cellcolor[HTML]{30B57B}{\textcolor[HTML]{FFFFFF}{6.5}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{2.6}}} & {\cellcolor[HTML]{3D4E8A}{\textcolor[HTML]{FFFFFF}{2.4}}} & {\cellcolor[HTML]{3D4D8A}{\textcolor[HTML]{FFFFFF}{2.3}}} & {\cellcolor[HTML]{424186}{\textcolor[HTML]{FFFFFF}{1.9}}} & {\cellcolor[HTML]{482979}{\textcolor[HTML]{FFFFFF}{1.1}}} & {\cellcolor[HTML]{482979}{\textcolor[HTML]{FFFFFF}{1.1}}} & {\cellcolor[HTML]{463480}{\textcolor[HTML]{FFFFFF}{1.5}}} & {\cellcolor[HTML]{481D6F}{\textcolor[HTML]{FFFFFF}{0.8}}} & {\cellcolor[HTML]{482173}{\textcolor[HTML]{FFFFFF}{0.9}}} \\ 
\method{SpGp} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{2.2}}} & {\cellcolor[HTML]{41BE71}{\textcolor[HTML]{000000}{7.0}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{5.8}}} & {\cellcolor[HTML]{21A585}{\textcolor[HTML]{FFFFFF}{5.9}}} & {\cellcolor[HTML]{443A83}{\textcolor[HTML]{FFFFFF}{1.7}}} & {\cellcolor[HTML]{46307E}{\textcolor[HTML]{FFFFFF}{1.4}}} & {\cellcolor[HTML]{46337F}{\textcolor[HTML]{FFFFFF}{1.4}}} & {\cellcolor[HTML]{228C8D}{\textcolor[HTML]{FFFFFF}{4.8}}} & {\cellcolor[HTML]{38588C}{\textcolor[HTML]{FFFFFF}{2.7}}} & {\cellcolor[HTML]{31668E}{\textcolor[HTML]{FFFFFF}{3.3}}} & {\cellcolor[HTML]{46065A}{\textcolor[HTML]{FFFFFF}{0.1}}} & {\cellcolor[HTML]{471265}{\textcolor[HTML]{FFFFFF}{0.5}}} & {\cellcolor[HTML]{470C5F}{\textcolor[HTML]{FFFFFF}{0.3}}} \\ 
\method{LinST} & {\cellcolor[HTML]{3E4B89}{\textcolor[HTML]{FFFFFF}{2.2}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{10.0}}} & {\cellcolor[HTML]{D2E21B}{\textcolor[HTML]{000000}{9.3}}} & {\cellcolor[HTML]{5AC864}{\textcolor[HTML]{000000}{7.5}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{3.2}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{2.4}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{2.8}}} & {\cellcolor[HTML]{404688}{\textcolor[HTML]{FFFFFF}{2.1}}} & {\cellcolor[HTML]{482173}{\textcolor[HTML]{FFFFFF}{0.9}}} & {\cellcolor[HTML]{481A6C}{\textcolor[HTML]{FFFFFF}{0.7}}} & {\cellcolor[HTML]{453781}{\textcolor[HTML]{FFFFFF}{1.6}}} & {\cellcolor[HTML]{482979}{\textcolor[HTML]{FFFFFF}{1.2}}} & {\cellcolor[HTML]{48186A}{\textcolor[HTML]{FFFFFF}{0.6}}} \\ 
\method{EsnDT} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{2.4}}} & {\cellcolor[HTML]{D6E21A}{\textcolor[HTML]{000000}{9.4}}} & {\cellcolor[HTML]{24AA83}{\textcolor[HTML]{FFFFFF}{6.1}}} & {\cellcolor[HTML]{27AD81}{\textcolor[HTML]{FFFFFF}{6.2}}} & {\cellcolor[HTML]{38598C}{\textcolor[HTML]{FFFFFF}{2.8}}} & {\cellcolor[HTML]{3D4D8A}{\textcolor[HTML]{FFFFFF}{2.3}}} & {\cellcolor[HTML]{3B518B}{\textcolor[HTML]{FFFFFF}{2.5}}} & {\cellcolor[HTML]{39558C}{\textcolor[HTML]{FFFFFF}{2.6}}} & {\cellcolor[HTML]{482878}{\textcolor[HTML]{FFFFFF}{1.1}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{1.2}}} & {\cellcolor[HTML]{453781}{\textcolor[HTML]{FFFFFF}{1.6}}} & {\cellcolor[HTML]{481E70}{\textcolor[HTML]{FFFFFF}{0.8}}} & {\cellcolor[HTML]{482172}{\textcolor[HTML]{FFFFFF}{0.9}}} \\ 
\method{SINDy} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{2.6}}} & {\cellcolor[HTML]{F8E621}{\textcolor[HTML]{000000}{9.9}}} & {\cellcolor[HTML]{3EBC74}{\textcolor[HTML]{000000}{6.9}}} & {\cellcolor[HTML]{21A685}{\textcolor[HTML]{FFFFFF}{5.9}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{2.6}}} & {\cellcolor[HTML]{404688}{\textcolor[HTML]{FFFFFF}{2.1}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{2.6}}} & {\cellcolor[HTML]{1F978B}{\textcolor[HTML]{FFFFFF}{5.3}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{2.4}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{2.8}}} & {\cellcolor[HTML]{450357}{\textcolor[HTML]{FFFFFF}{0.1}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.1}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.1}}} \\ 
\method{SINDyN} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{2.6}}} & {\cellcolor[HTML]{F5E61F}{\textcolor[HTML]{000000}{9.9}}} & {\cellcolor[HTML]{31B57B}{\textcolor[HTML]{FFFFFF}{6.6}}} & {\cellcolor[HTML]{355F8D}{\textcolor[HTML]{FFFFFF}{3.0}}} & {\cellcolor[HTML]{39568C}{\textcolor[HTML]{FFFFFF}{2.7}}} & {\cellcolor[HTML]{3F4889}{\textcolor[HTML]{FFFFFF}{2.1}}} & {\cellcolor[HTML]{3A538B}{\textcolor[HTML]{FFFFFF}{2.5}}} & {\cellcolor[HTML]{1F968B}{\textcolor[HTML]{FFFFFF}{5.2}}} & {\cellcolor[HTML]{3D4D8A}{\textcolor[HTML]{FFFFFF}{2.3}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{2.8}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.1}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.1}}} \\ 
\method{SpPo4} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{2.8}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{10.0}}} & {\cellcolor[HTML]{5CC863}{\textcolor[HTML]{000000}{7.5}}} & {\cellcolor[HTML]{25838E}{\textcolor[HTML]{FFFFFF}{4.5}}} & {\cellcolor[HTML]{38598C}{\textcolor[HTML]{FFFFFF}{2.8}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{2.4}}} & {\cellcolor[HTML]{3B528B}{\textcolor[HTML]{FFFFFF}{2.5}}} & {\cellcolor[HTML]{1E9C89}{\textcolor[HTML]{FFFFFF}{5.5}}} & {\cellcolor[HTML]{375B8D}{\textcolor[HTML]{FFFFFF}{2.8}}} & {\cellcolor[HTML]{355F8D}{\textcolor[HTML]{FFFFFF}{3.0}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1}}} & {\cellcolor[HTML]{450458}{\textcolor[HTML]{FFFFFF}{0.1}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.1}}} \\ 
\method{LinDT} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{2.8}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{10.0}}} & {\cellcolor[HTML]{A9DC33}{\textcolor[HTML]{000000}{8.7}}} & {\cellcolor[HTML]{70CF57}{\textcolor[HTML]{000000}{7.8}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{3.2}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{2.4}}} & {\cellcolor[HTML]{32648E}{\textcolor[HTML]{FFFFFF}{3.2}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{4.3}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{1.4}}} & {\cellcolor[HTML]{463480}{\textcolor[HTML]{FFFFFF}{1.5}}} & {\cellcolor[HTML]{440356}{\textcolor[HTML]{FFFFFF}{0.1}}} & {\cellcolor[HTML]{440255}{\textcolor[HTML]{FFFFFF}{0.0}}} & {\cellcolor[HTML]{450559}{\textcolor[HTML]{FFFFFF}{0.1}}} \\ 
\method{SpPo} & {\cellcolor[HTML]{34608D}{\textcolor[HTML]{FFFFFF}{3.0}}} & {\cellcolor[HTML]{FCE724}{\textcolor[HTML]{000000}{10.0}}} & {\cellcolor[HTML]{5CC863}{\textcolor[HTML]{000000}{7.5}}} & {\cellcolor[HTML]{37B878}{\textcolor[HTML]{000000}{6.7}}} & {\cellcolor[HTML]{2D718E}{\textcolor[HTML]{FFFFFF}{3.7}}} & {\cellcolor[HTML]{33628D}{\textcolor[HTML]{FFFFFF}{3.1}}} & {\cellcolor[HTML]{38588C}{\textcolor[HTML]{FFFFFF}{2.7}}} & {\cellcolor[HTML]{1E9D89}{\textcolor[HTML]{FFFFFF}{5.5}}} & {\cellcolor[HTML]{365D8D}{\textcolor[HTML]{FFFFFF}{2.9}}} & {\cellcolor[HTML]{38588C}{\textcolor[HTML]{FFFFFF}{2.7}}} & {\cellcolor[HTML]{450457}{\textcolor[HTML]{FFFFFF}{0.1}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.1}}} & {\cellcolor[HTML]{450558}{\textcolor[HTML]{FFFFFF}{0.1}}} \\ 
\method{GpGp} & {\cellcolor[HTML]{30698E}{\textcolor[HTML]{FFFFFF}{3.4}}} & {\cellcolor[HTML]{69CD5B}{\textcolor[HTML]{000000}{7.7}}} & {\cellcolor[HTML]{1E9D89}{\textcolor[HTML]{FFFFFF}{5.5}}} & {\cellcolor[HTML]{1E9D89}{\textcolor[HTML]{FFFFFF}{5.5}}} & {\cellcolor[HTML]{3B518B}{\textcolor[HTML]{FFFFFF}{2.5}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{1.8}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{2.2}}} & {\cellcolor[HTML]{4AC16D}{\textcolor[HTML]{000000}{7.1}}} & {\cellcolor[HTML]{277E8E}{\textcolor[HTML]{FFFFFF}{4.3}}} & {\cellcolor[HTML]{26818E}{\textcolor[HTML]{FFFFFF}{4.4}}} & {\cellcolor[HTML]{3E4C8A}{\textcolor[HTML]{FFFFFF}{2.3}}} & {\cellcolor[HTML]{443A83}{\textcolor[HTML]{FFFFFF}{1.7}}} & {\cellcolor[HTML]{453681}{\textcolor[HTML]{FFFFFF}{1.5}}} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrr}
\toprule
 &  & \multicolumn{6}{c}{Constant $\stepsize$} & \multicolumn{6}{c}{Random $\stepsize$} \\ 
\cmidrule(lr){3-8} \cmidrule(lr){9-14}
 &  & \multicolumn{3}{c}{Noisefree} & \multicolumn{3}{c}{Noisy} & \multicolumn{3}{c}{Noisefree} & \multicolumn{3}{c}{Noisy} \\ 
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} \cmidrule(lr){12-14}
Method & Median & \cellcolor[HTML]{00BA38}{S} & \cellcolor[HTML]{F8766D}{R} & \cellcolor[HTML]{619CFF}{N} & \cellcolor[HTML]{00BA38}{S} & \cellcolor[HTML]{F8766D}{R} & \cellcolor[HTML]{619CFF}{N} & \cellcolor[HTML]{00BA38}{S} & \cellcolor[HTML]{F8766D}{R} & \cellcolor[HTML]{619CFF}{N} & \cellcolor[HTML]{00BA38}{S} & \cellcolor[HTML]{F8766D}{R} & \cellcolor[HTML]{619CFF}{N} \\ 
\midrule\addlinespace[2.5pt]
\method{LinST} & {\cellcolor[HTML]{D0E11C}{\textcolor[HTML]{000000}{4.5}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{2}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{2}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{2}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} \\ 
\method{LinDT} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7.0}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{33}}} \\ 
\method{SpPo} & {\cellcolor[HTML]{A8DB34}{\textcolor[HTML]{000000}{7.5}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{2}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{35608D}{\textcolor[HTML]{FFFFFF}{36}}} \\ 
\method{SpPo4} & {\cellcolor[HTML]{A8DB34}{\textcolor[HTML]{000000}{7.5}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37}}} \\ 
\method{GpGp} & {\cellcolor[HTML]{9AD93D}{\textcolor[HTML]{000000}{8.5}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{2}}} \\ 
\method{EsnDT} & {\cellcolor[HTML]{80D34D}{\textcolor[HTML]{000000}{10.5}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{17}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7}}} \\ 
\method{SINDy} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12.0}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{17}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{35608D}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} \\ 
\method{LinS} & {\cellcolor[HTML]{68CC5C}{\textcolor[HTML]{000000}{12.5}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{17}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{22}}} \\ 
\method{RaFeD} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14.0}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{11}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{17}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{17}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} \\ 
\method{RaFeDT} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14.0}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{3}}} \\ 
\method{EsnD} & {\cellcolor[HTML]{52C569}{\textcolor[HTML]{000000}{14.5}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{11}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{17}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} \\ 
\method{LinD} & {\cellcolor[HTML]{52C569}{\textcolor[HTML]{000000}{14.5}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{2}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50}}} \\ 
\method{RaFeST} & {\cellcolor[HTML]{52C569}{\textcolor[HTML]{000000}{14.5}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{11}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{35608D}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{2}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{8}}} \\ 
\method{SINDyN} & {\cellcolor[HTML]{52C569}{\textcolor[HTML]{000000}{14.5}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{17}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{34}}} \\ 
\method{PgGpDT} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15.0}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42}}} \\ 
\method{EsnST} & {\cellcolor[HTML]{3FBC73}{\textcolor[HTML]{000000}{16.5}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{35608D}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{11}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14}}} \\ 
\method{PgGpST} & {\cellcolor[HTML]{29AF7F}{\textcolor[HTML]{FFFFFF}{19.5}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} \\ 
\method{EsnS} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20.0}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{35608D}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20}}} \\ 
\method{RaFeS} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20.0}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{11}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{17}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19}}} \\ 
\method{SpPo2} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20.0}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{2}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{2}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{38}}} \\ 
\method{LinPo4} & {\cellcolor[HTML]{21A585}{\textcolor[HTML]{FFFFFF}{21.5}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44}}} \\ 
\method{LinPo4T} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23.0}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45}}} \\ 
\method{SpGp} & {\cellcolor[HTML]{1F978B}{\textcolor[HTML]{FFFFFF}{24.5}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{2}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} \\ 
\method{Analog} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25.0}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} \\ 
\method{PgGpS} & {\cellcolor[HTML]{20928C}{\textcolor[HTML]{FFFFFF}{25.5}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{17}}} \\ 
\method{PgLlST} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26.0}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} \\ 
\method{LinPo6} & {\cellcolor[HTML]{218E8D}{\textcolor[HTML]{FFFFFF}{26.5}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46}}} \\ 
\method{PgGpD} & {\cellcolor[HTML]{218E8D}{\textcolor[HTML]{FFFFFF}{26.5}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47}}} \\ 
\method{Node1} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{27.0}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{17}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{11}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{4}}} \\ 
\method{PgLlS} & {\cellcolor[HTML]{23898E}{\textcolor[HTML]{FFFFFF}{27.5}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{18}}} \\ 
\method{LinPo6T} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28.0}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{35608D}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{11}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{39}}} \\ 
\method{PgLlD} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28.0}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{49}}} \\ 
\method{SpNn} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28.0}}} & {\cellcolor[HTML]{35608D}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{35608D}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} \\ 
\method{PgLlDT} & {\cellcolor[HTML]{25848E}{\textcolor[HTML]{FFFFFF}{28.5}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48}}} \\ 
\method{PwlNn} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29.0}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{35608D}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13}}} \\ 
\method{LlNn} & {\cellcolor[HTML]{297B8E}{\textcolor[HTML]{FFFFFF}{30.5}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12}}} \\ 
\method{PgNetST} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32.0}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{35608D}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{11}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{11}}} \\ 
\method{PgNetD} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{33.0}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40}}} \\ 
\method{PgNetDT} & {\cellcolor[HTML]{2F6C8E}{\textcolor[HTML]{FFFFFF}{33.5}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{11}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43}}} \\ 
\method{Node32} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37.0}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} \\ 
\method{PgNetS} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37.0}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} \\ 
\method{Trafo} & {\cellcolor[HTML]{3F4788}{\textcolor[HTML]{FFFFFF}{40.5}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{30}}} \\ 
\method{TrafoT} & {\cellcolor[HTML]{424086}{\textcolor[HTML]{FFFFFF}{41.5}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{24}}} \\ 
\method{Gru} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42.0}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{27}}} \\ 
\method{GruT} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42.0}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{17}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15}}} \\ 
\method{RnnT} & {\cellcolor[HTML]{482878}{\textcolor[HTML]{FFFFFF}{45.5}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} \\ 
\method{Rnn} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47.0}}} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28}}} \\ 
\method{Lstm} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48.0}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31}}} \\ 
\method{LstmT} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48.0}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{35608D}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} \\ 
\method{ConstL} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50.0}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41}}} \\ 
\method{ConstM} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51.0}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51}}} \\ 
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{lrrrrrrrrrrrrr}
\toprule
 &  & \multicolumn{6}{c}{Constant $\stepsize$} & \multicolumn{6}{c}{Random $\stepsize$} \\ 
\cmidrule(lr){3-8} \cmidrule(lr){9-14}
 &  & \multicolumn{3}{c}{Noisefree} & \multicolumn{3}{c}{Noisy} & \multicolumn{3}{c}{Noisefree} & \multicolumn{3}{c}{Noisy} \\ 
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} \cmidrule(lr){12-14}
Method & Median & \cellcolor[HTML]{00BA38}{S} & \cellcolor[HTML]{F8766D}{R} & \cellcolor[HTML]{619CFF}{N} & \cellcolor[HTML]{00BA38}{S} & \cellcolor[HTML]{F8766D}{R} & \cellcolor[HTML]{619CFF}{N} & \cellcolor[HTML]{00BA38}{S} & \cellcolor[HTML]{F8766D}{R} & \cellcolor[HTML]{619CFF}{N} & \cellcolor[HTML]{00BA38}{S} & \cellcolor[HTML]{F8766D}{R} & \cellcolor[HTML]{619CFF}{N} \\ 
\midrule\addlinespace[2.5pt]
\method{LinST} & {\cellcolor[HTML]{C2DF23}{\textcolor[HTML]{000000}{5.5}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{2}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{18}}} \\ 
\method{LinDT} & {\cellcolor[HTML]{B5DE2B}{\textcolor[HTML]{000000}{6.5}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{2}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} \\ 
\method{SpPo} & {\cellcolor[HTML]{A8DB34}{\textcolor[HTML]{000000}{7.5}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{35608D}{\textcolor[HTML]{FFFFFF}{36}}} \\ 
\method{LinS} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10.0}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{11}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{4}}} \\ 
\method{SpPo4} & {\cellcolor[HTML]{80D34D}{\textcolor[HTML]{000000}{10.5}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{11}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{2}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37}}} \\ 
\method{LinD} & {\cellcolor[HTML]{74D055}{\textcolor[HTML]{000000}{11.5}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{2}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{11}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{2}}} \\ 
\method{EsnDT} & {\cellcolor[HTML]{5DC863}{\textcolor[HTML]{000000}{13.5}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44}}} \\ 
\method{PgGpDT} & {\cellcolor[HTML]{52C569}{\textcolor[HTML]{000000}{14.5}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{39}}} \\ 
\method{RaFeDT} & {\cellcolor[HTML]{52C569}{\textcolor[HTML]{000000}{14.5}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{17}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{2}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} \\ 
\method{SINDyN} & {\cellcolor[HTML]{52C569}{\textcolor[HTML]{000000}{14.5}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{17}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{11}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{2}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{35608D}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{33}}} \\ 
\method{GpGp} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15.0}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{27}}} \\ 
\method{RaFeD} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15.0}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{17}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{11}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{17}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{22}}} \\ 
\method{SINDy} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15.0}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48}}} \\ 
\method{LinPo6} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16.0}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} \\ 
\method{EsnD} & {\cellcolor[HTML]{37B878}{\textcolor[HTML]{000000}{17.5}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{17}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} \\ 
\method{RaFeST} & {\cellcolor[HTML]{2FB47C}{\textcolor[HTML]{FFFFFF}{18.5}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{17}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45}}} \\ 
\method{EsnST} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19.0}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{11}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46}}} \\ 
\method{LinPo4} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19.0}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} \\ 
\method{Analog} & {\cellcolor[HTML]{29AF7F}{\textcolor[HTML]{FFFFFF}{19.5}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{2}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} \\ 
\method{LinPo4T} & {\cellcolor[HTML]{29AF7F}{\textcolor[HTML]{FFFFFF}{19.5}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{11}}} \\ 
\method{LinPo6T} & {\cellcolor[HTML]{29AF7F}{\textcolor[HTML]{FFFFFF}{19.5}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{11}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{11}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{17}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{11}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13}}} \\ 
\method{SpPo2} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20.0}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{2}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{2}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42}}} \\ 
\method{EsnS} & {\cellcolor[HTML]{25AB82}{\textcolor[HTML]{FFFFFF}{20.5}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{8}}} \\ 
\method{RaFeS} & {\cellcolor[HTML]{25AB82}{\textcolor[HTML]{FFFFFF}{20.5}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20}}} \\ 
\method{Node1} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26.0}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{17}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7}}} \\ 
\method{PgLlST} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26.0}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14}}} \\ 
\method{PgGpS} & {\cellcolor[HTML]{218E8D}{\textcolor[HTML]{FFFFFF}{26.5}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{17}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{17}}} \\ 
\method{PgGpD} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{27.0}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41}}} \\ 
\method{SpGp} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{27.0}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{35608D}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43}}} \\ 
\method{PgLlS} & {\cellcolor[HTML]{23898E}{\textcolor[HTML]{FFFFFF}{27.5}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19}}} \\ 
\method{PgLlDT} & {\cellcolor[HTML]{25848E}{\textcolor[HTML]{FFFFFF}{28.5}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{17}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50}}} \\ 
\method{PgLlD} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{30.0}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51}}} \\ 
\method{Node32} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31.0}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{35608D}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} \\ 
\method{PgGpST} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31.0}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{17}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40}}} \\ 
\method{LlNn} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32.0}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} \\ 
\method{SpNn} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32.0}}} & {\cellcolor[HTML]{35608D}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{35608D}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} \\ 
\method{PwlNn} & {\cellcolor[HTML]{2D718E}{\textcolor[HTML]{FFFFFF}{32.5}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{38}}} \\ 
\method{PgNetDT} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{33.0}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{35608D}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{11}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{49}}} \\ 
\method{PgNetST} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{33.0}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{24}}} \\ 
\method{PgNetD} & {\cellcolor[HTML]{2F6C8E}{\textcolor[HTML]{FFFFFF}{33.5}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47}}} \\ 
\method{PgNetS} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35.0}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{35608D}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{35608D}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{17}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15}}} \\ 
\method{ConstM} & {\cellcolor[HTML]{33628D}{\textcolor[HTML]{FFFFFF}{35.5}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{3}}} \\ 
\method{Gru} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40.0}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{35608D}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} \\ 
\method{Trafo} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41.0}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31}}} \\ 
\method{GruT} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42.0}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{30}}} \\ 
\method{LstmT} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43.0}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{35608D}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} \\ 
\method{TrafoT} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43.0}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} \\ 
\method{Lstm} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44.0}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12}}} \\ 
\method{RnnT} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45.0}}} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} \\ 
\method{Rnn} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46.0}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28}}} \\ 
\method{ConstL} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50.0}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{35608D}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{34}}} \\ 
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrrrrr}
\toprule
 &  & \multicolumn{6}{c}{Constant $\stepsize$} & \multicolumn{6}{c}{Random $\stepsize$} \\ 
\cmidrule(lr){3-8} \cmidrule(lr){9-14}
 &  & \multicolumn{3}{c}{Noisefree} & \multicolumn{3}{c}{Noisy} & \multicolumn{3}{c}{Noisefree} & \multicolumn{3}{c}{Noisy} \\ 
\cmidrule(lr){3-5} \cmidrule(lr){6-8} \cmidrule(lr){9-11} \cmidrule(lr){12-14}
Method & Median & \cellcolor[HTML]{00BA38}{S} & \cellcolor[HTML]{F8766D}{R} & \cellcolor[HTML]{619CFF}{N} & \cellcolor[HTML]{00BA38}{S} & \cellcolor[HTML]{F8766D}{R} & \cellcolor[HTML]{619CFF}{N} & \cellcolor[HTML]{00BA38}{S} & \cellcolor[HTML]{F8766D}{R} & \cellcolor[HTML]{619CFF}{N} & \cellcolor[HTML]{00BA38}{S} & \cellcolor[HTML]{F8766D}{R} & \cellcolor[HTML]{619CFF}{N} \\ 
\midrule\addlinespace[2.5pt]
\method{LinST} & {\cellcolor[HTML]{D0E11C}{\textcolor[HTML]{000000}{4.5}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{2}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{2}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{2}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13}}} \\ 
\method{SpPo} & {\cellcolor[HTML]{B5DE2B}{\textcolor[HTML]{000000}{6.5}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} \\ 
\method{GpGp} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7.0}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} \\ 
\method{LinDT} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7.0}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31}}} \\ 
\method{SpPo4} & {\cellcolor[HTML]{A8DB34}{\textcolor[HTML]{000000}{7.5}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{11}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{35608D}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} \\ 
\method{EsnDT} & {\cellcolor[HTML]{74D055}{\textcolor[HTML]{000000}{11.5}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{17}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} \\ 
\method{LinS} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12.0}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{2}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{35608D}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{17}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19}}} \\ 
\method{SINDy} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13.0}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{35608D}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{35608D}{\textcolor[HTML]{FFFFFF}{36}}} \\ 
\method{SINDyN} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13.0}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{11}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} \\ 
\method{LinD} & {\cellcolor[HTML]{5DC863}{\textcolor[HTML]{000000}{13.5}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50}}} \\ 
\method{RaFeST} & {\cellcolor[HTML]{5DC863}{\textcolor[HTML]{000000}{13.5}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{2}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{11}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} \\ 
\method{RaFeDT} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14.0}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{17}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} \\ 
\method{EsnD} & {\cellcolor[HTML]{52C569}{\textcolor[HTML]{000000}{14.5}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{17}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{4}}} \\ 
\method{EsnST} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15.0}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{35608D}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{11}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14}}} \\ 
\method{RaFeD} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15.0}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{11}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{17}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{17}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7}}} \\ 
\method{PgGpDT} & {\cellcolor[HTML]{3FBC73}{\textcolor[HTML]{000000}{16.5}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47}}} \\ 
\method{EsnS} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19.0}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{17}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{11}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20}}} \\ 
\method{PgGpST} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19.0}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{35608D}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{8}}} \\ 
\method{RaFeS} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21.0}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{A1DA38}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} \\ 
\method{LinPo4} & {\cellcolor[HTML]{21A585}{\textcolor[HTML]{FFFFFF}{21.5}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{17}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{17}}} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{39}}} \\ 
\method{SpPo2} & {\cellcolor[HTML]{21A585}{\textcolor[HTML]{FFFFFF}{21.5}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{2}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{2}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{2}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37}}} \\ 
\method{SpGp} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23.0}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{C9E11F}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{2}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{22}}} \\ 
\method{LinPo4T} & {\cellcolor[HTML]{1E9C89}{\textcolor[HTML]{FFFFFF}{23.5}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41}}} \\ 
\method{LinPo6} & {\cellcolor[HTML]{1E9C89}{\textcolor[HTML]{FFFFFF}{23.5}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46}}} \\ 
\method{PgLlST} & {\cellcolor[HTML]{1F978B}{\textcolor[HTML]{FFFFFF}{24.5}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{17}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} \\ 
\method{Analog} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25.0}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{F1E51D}{\textcolor[HTML]{000000}{2}}} \\ 
\method{PgGpD} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25.0}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{BCDF27}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{49}}} \\ 
\method{PgGpS} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25.0}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{35608D}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{35608D}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{3ABA76}{\textcolor[HTML]{000000}{17}}} \\ 
\method{Node1} & {\cellcolor[HTML]{23898E}{\textcolor[HTML]{FFFFFF}{27.5}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{D7E219}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{E4E419}{\textcolor[HTML]{000000}{3}}} \\ 
\method{PgLlD} & {\cellcolor[HTML]{23898E}{\textcolor[HTML]{FFFFFF}{27.5}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45}}} \\ 
\method{PgLlS} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28.0}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{22A884}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{26AD81}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{18}}} \\ 
\method{PwlNn} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28.0}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{35608D}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14}}} & {\cellcolor[HTML]{62CB5F}{\textcolor[HTML]{000000}{13}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12}}} \\ 
\method{LinPo6T} & {\cellcolor[HTML]{27808E}{\textcolor[HTML]{FFFFFF}{29.5}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{11}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40}}} \\ 
\method{PgLlDT} & {\cellcolor[HTML]{27808E}{\textcolor[HTML]{FFFFFF}{29.5}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44}}} \\ 
\method{SpNn} & {\cellcolor[HTML]{27808E}{\textcolor[HTML]{FFFFFF}{29.5}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{57C766}{\textcolor[HTML]{000000}{14}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{AEDC30}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} \\ 
\method{LlNn} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31.0}}} & {\cellcolor[HTML]{35608D}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} \\ 
\method{PgNetD} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32.0}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42}}} \\ 
\method{PgNetST} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32.0}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{43BE71}{\textcolor[HTML]{000000}{16}}} & {\cellcolor[HTML]{86D549}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{11}}} \\ 
\method{PgNetDT} & {\cellcolor[HTML]{2F6C8E}{\textcolor[HTML]{FFFFFF}{33.5}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{35608D}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{6ECE58}{\textcolor[HTML]{000000}{12}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{11}}} & {\cellcolor[HTML]{7AD151}{\textcolor[HTML]{000000}{11}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43}}} \\ 
\method{Node32} & {\cellcolor[HTML]{33628D}{\textcolor[HTML]{FFFFFF}{35.5}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{35608D}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{2C738E}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} \\ 
\method{PgNetS} & {\cellcolor[HTML]{365D8D}{\textcolor[HTML]{FFFFFF}{36.5}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{34}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{35}}} & {\cellcolor[HTML]{35608D}{\textcolor[HTML]{FFFFFF}{36}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{375A8C}{\textcolor[HTML]{FFFFFF}{37}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{24}}} \\ 
\method{TrafoT} & {\cellcolor[HTML]{424086}{\textcolor[HTML]{FFFFFF}{41.5}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{1F9F88}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} \\ 
\method{GruT} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42.0}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{3C4F8A}{\textcolor[HTML]{FFFFFF}{39}}} & {\cellcolor[HTML]{2CB17E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{33B67A}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{4DC36B}{\textcolor[HTML]{000000}{15}}} \\ 
\method{Trafo} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42.0}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{30}}} \\ 
\method{Gru} & {\cellcolor[HTML]{443A83}{\textcolor[HTML]{FFFFFF}{42.5}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{433E85}{\textcolor[HTML]{FFFFFF}{42}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{43}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{1F9A8A}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{24868E}{\textcolor[HTML]{FFFFFF}{28}}} \\ 
\method{RnnT} & {\cellcolor[HTML]{482878}{\textcolor[HTML]{FFFFFF}{45.5}}} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{46317E}{\textcolor[HTML]{FFFFFF}{44}}} & {\cellcolor[HTML]{472B7A}{\textcolor[HTML]{FFFFFF}{45}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{1F958B}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{21908D}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{228B8D}{\textcolor[HTML]{FFFFFF}{27}}} \\ 
\method{Rnn} & {\cellcolor[HTML]{482173}{\textcolor[HTML]{FFFFFF}{46.5}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{26828E}{\textcolor[HTML]{FFFFFF}{29}}} \\ 
\method{LstmT} & {\cellcolor[HTML]{481B6D}{\textcolor[HTML]{FFFFFF}{47.5}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{2E6F8E}{\textcolor[HTML]{FFFFFF}{33}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{38}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{38}}} \\ 
\method{Lstm} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48.0}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{482575}{\textcolor[HTML]{FFFFFF}{46}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{471063}{\textcolor[HTML]{FFFFFF}{49}}} & {\cellcolor[HTML]{2A788E}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{3E4989}{\textcolor[HTML]{FFFFFF}{40}}} & {\cellcolor[HTML]{306A8E}{\textcolor[HTML]{FFFFFF}{34}}} \\ 
\method{ConstL} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50.0}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{46085C}{\textcolor[HTML]{FFFFFF}{50}}} & {\cellcolor[HTML]{414487}{\textcolor[HTML]{FFFFFF}{41}}} & {\cellcolor[HTML]{481E6F}{\textcolor[HTML]{FFFFFF}{47}}} & {\cellcolor[HTML]{481769}{\textcolor[HTML]{FFFFFF}{48}}} \\ 
\method{ConstM} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51.0}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51}}} \\ 
\bottomrule
\end{tabular}

==> (inline-3) <==
\begin{tabular}{lrrrrrrrrrrrr}
\toprule
 & \multicolumn{6}{c}{Constant $\stepsize$} & \multicolumn{6}{c}{Random $\stepsize$} \\ 
\cmidrule(lr){2-7} \cmidrule(lr){8-13}
 & \multicolumn{3}{c}{Noisefree} & \multicolumn{3}{c}{Noisy} & \multicolumn{3}{c}{Noisefree} & \multicolumn{3}{c}{Noisy} \\ 
\cmidrule(lr){2-4} \cmidrule(lr){5-7} \cmidrule(lr){8-10} \cmidrule(lr){11-13}
Method & \cellcolor[HTML]{00BA38}{S} & \cellcolor[HTML]{F8766D}{R} & \cellcolor[HTML]{619CFF}{N} & \cellcolor[HTML]{00BA38}{S} & \cellcolor[HTML]{F8766D}{R} & \cellcolor[HTML]{619CFF}{N} & \cellcolor[HTML]{00BA38}{S} & \cellcolor[HTML]{F8766D}{R} & \cellcolor[HTML]{619CFF}{N} & \cellcolor[HTML]{00BA38}{S} & \cellcolor[HTML]{F8766D}{R} & \cellcolor[HTML]{619CFF}{N} \\ 
\midrule\addlinespace[2.5pt]
\method{Analog} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{41,41,41}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{41,41,41}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{37,37,38}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{29,18,29}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{31,29,32}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{25,21,25}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{25,22,25}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{16,13,18}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{9,8,10}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{6,6,4}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{3,2,3}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{1,1,2}}} \\ 
\method{ConstL} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{50,51,50}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{50,51,50}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{50,51,50}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{50,51,50}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{50,51,50}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{50,51,50}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{50,49,50}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{50,46,50}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{50,45,50}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{42,36,41}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{44,35,47}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{41,34,48}}} \\ 
\method{ConstM} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{51,50,51}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{51,49,51}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{51,42,51}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{51,44,51}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{51,45,51}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{51,38,51}}} & {\cellcolor[HTML]{4AC16D}{\textcolor[HTML]{000000}{51,33,51}}} & {\cellcolor[HTML]{4AC16D}{\textcolor[HTML]{000000}{51,30,51}}} & {\cellcolor[HTML]{9FDA3A}{\textcolor[HTML]{000000}{51,21,51}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{48,15,51}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{51,9,51}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{51,3,51}}} \\ 
\method{EsnD} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{15,19,14}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{20,21,21}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{15,17,17}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{14,9,15}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{9,6,6}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{11,6,12}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{20,19,20}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{17,18,16}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{20,20,21}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{7,7,8}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{7,6,6}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{5,21,4}}} \\ 
\method{EsnDT} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{14,14,15}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{22,22,23}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{17,18,18}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{9,13,10}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{8,13,9}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{4,4,9}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{12,12,13}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{18,29,17}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{18,29,18}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{4,3,6}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{5,8,5}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{7,44,5}}} \\ 
\method{EsnS} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{20,22,18}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{21,20,20}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{16,13,13}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{13,10,17}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{10,7,10}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{7,5,11}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{37,40,39}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{42,49,41}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{36,47,37}}} & {\cellcolor[HTML]{9FDA3A}{\textcolor[HTML]{000000}{18,42,18}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{23,21,23}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{20,8,20}}} \\ 
\method{EsnST} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{23,23,23}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{18,15,15}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{18,15,16}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{6,4,7}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{14,12,14}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{3,3,9}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{36,34,35}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{37,47,36}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{34,48,35}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{11,11,11}}} & {\cellcolor[HTML]{9FDA3A}{\textcolor[HTML]{000000}{15,44,15}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{14,46,14}}} \\ 
\method{GpGp} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{24,24,24}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{25,25,25}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{21,21,21}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{18,16,18}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{18,16,18}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{15,14,13}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{1,1,1}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{1,1,1}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{1,1,1}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{1,1,1}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{1,1,1}}} & {\cellcolor[HTML]{9FDA3A}{\textcolor[HTML]{000000}{2,27,1}}} \\ 
\method{PgGpD} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{10,10,10}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{6,6,6}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{1,1,1}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{22,23,20}}} & {\cellcolor[HTML]{4AC16D}{\textcolor[HTML]{000000}{32,50,30}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{29,28,29}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{27,26,24}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{26,23,26}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{23,32,23}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{41,37,42}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{31,43,31}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{47,41,49}}} \\ 
\method{PgGpDT} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{10,10,10}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{6,6,6}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{1,1,1}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{28,31,30}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{20,19,23}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{29,28,29}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{8,9,8}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{7,8,7}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{8,9,8}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{43,44,49}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{45,42,50}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{42,39,47}}} \\ 
\method{PgGpS} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{16,17,16}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{10,9,10}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{5,7,7}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{35,32,36}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{29,37,25}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{26,26,26}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{31,31,33}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{32,42,35}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{32,27,36}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{13,13,15}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{25,34,25}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{17,17,17}}} \\ 
\method{PgGpST} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{16,17,16}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{10,9,10}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{5,7,7}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{35,32,36}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{29,37,25}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{26,26,26}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{23,30,22}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{27,32,27}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{30,34,25}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{12,12,12}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{10,41,9}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{9,40,8}}} \\ 
\method{Gru} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{42,42,42}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{42,42,42}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{41,41,41}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{42,42,43}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{44,42,44}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{44,47,44}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{43,39,43}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{43,36,44}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{43,38,44}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{26,29,24}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{27,18,27}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{27,23,28}}} \\ 
\method{GruT} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{43,43,43}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{43,43,43}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{42,43,42}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{43,43,42}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{45,41,45}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{45,48,43}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{42,43,42}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{38,35,38}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{41,41,39}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{19,22,19}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{17,25,18}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{15,30,15}}} \\ 
\method{LinD} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{2,2,1}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{4,4,4}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{4,3,3}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{7,12,5}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{7,4,8}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{10,11,8}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{24,23,27}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{23,22,25}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{19,18,19}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{44,49,47}}} & {\cellcolor[HTML]{9FDA3A}{\textcolor[HTML]{000000}{41,15,37}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{50,2,50}}} \\ 
\method{LinDT} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{3,3,1}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{5,5,5}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{3,4,3}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{3,5,3}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{4,3,5}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{1,2,1}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{9,8,9}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{14,16,13}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{12,13,13}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{38,23,38}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{48,49,49}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{33,16,31}}} \\ 
\method{LinPo4} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{13,13,13}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{23,23,22}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{23,23,23}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{20,20,23}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{23,25,21}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{18,19,19}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{19,18,17}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{20,20,20}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{16,14,17}}} & {\cellcolor[HTML]{9FDA3A}{\textcolor[HTML]{000000}{46,19,46}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{42,13,45}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{44,10,39}}} \\ 
\method{LinPo4T} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{26,25,26}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{26,26,26}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{24,24,24}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{21,19,23}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{22,26,20}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{19,20,18}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{10,10,10}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{10,9,9}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{10,10,9}}} & {\cellcolor[HTML]{9FDA3A}{\textcolor[HTML]{000000}{45,20,45}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{43,12,44}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{45,11,41}}} \\ 
\method{LinPo6} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{1,1,1}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{1,1,1}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{14,16,15}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{23,28,21}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{24,21,19}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{24,18,20}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{38,32,31}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{31,25,29}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{29,15,26}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{51,16,50}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{50,10,48}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{46,5,46}}} \\ 
\method{LinPo6T} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{29,29,29}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{27,27,27}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{40,38,40}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{19,21,19}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{19,20,22}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{36,33,37}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{11,11,11}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{12,11,14}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{24,19,30}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{49,17,48}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{49,11,46}}} & {\cellcolor[HTML]{9FDA3A}{\textcolor[HTML]{000000}{39,13,40}}} \\ 
\method{LinS} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{5,5,1}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{3,3,2}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{8,5,5}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{8,11,6}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{6,8,7}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{8,9,7}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{34,35,36}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{33,38,34}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{38,22,38}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{17,14,17}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{20,20,21}}} & {\cellcolor[HTML]{4AC16D}{\textcolor[HTML]{000000}{22,4,19}}} \\ 
\method{LinST} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{4,4,1}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{2,2,2}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{7,6,5}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{4,6,4}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{3,5,4}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{2,1,2}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{18,20,19}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{22,24,23}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{31,33,31}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{5,5,5}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{2,3,2}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{10,18,13}}} \\ 
\method{LlNn} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{35,35,36}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{38,38,38}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{33,33,33}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{31,24,31}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{34,32,33}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{32,30,35}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{29,28,29}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{30,43,31}}} & {\cellcolor[HTML]{4AC16D}{\textcolor[HTML]{000000}{28,46,29}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{10,10,10}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{12,19,12}}} & {\cellcolor[HTML]{4AC16D}{\textcolor[HTML]{000000}{12,32,10}}} \\ 
\method{PgLlD} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{30,30,30}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{31,32,31}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{30,30,28}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{25,25,26}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{25,23,27}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{21,24,21}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{26,27,26}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{25,26,22}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{22,37,20}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{50,50,44}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{46,50,43}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{49,51,45}}} \\ 
\method{PgLlDT} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{33,33,33}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{30,30,30}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{31,32,32}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{26,27,25}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{27,27,29}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{20,22,23}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{15,15,15}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{19,17,19}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{15,12,14}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{47,51,43}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{47,51,42}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{48,50,44}}} \\ 
\method{PgLlS} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{32,32,31}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{29,31,29}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{29,28,29}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{24,26,26}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{26,22,27}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{22,25,21}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{41,51,40}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{44,50,43}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{44,51,41}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{20,26,20}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{21,27,20}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{18,19,18}}} \\ 
\method{PgLlST} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{27,27,27}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{28,29,28}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{25,25,25}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{27,22,22}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{21,24,24}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{23,23,24}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{35,37,34}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{34,48,32}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{37,49,33}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{16,24,13}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{18,29,17}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{16,14,16}}} \\ 
\method{Lstm} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{48,48,48}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{49,47,49}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{48,44,49}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{46,47,46}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{49,49,49}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{46,44,46}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{48,48,48}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{49,37,49}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{49,35,49}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{30,30,31}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{38,28,40}}} & {\cellcolor[HTML]{4AC16D}{\textcolor[HTML]{000000}{31,12,34}}} \\ 
\method{LstmT} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{49,49,49}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{48,45,48}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{47,48,47}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{49,48,47}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{48,46,48}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{47,41,47}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{49,46,49}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{48,41,48}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{48,36,48}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{32,27,33}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{36,23,38}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{32,26,38}}} \\ 
\method{PgNetD} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{28,28,28}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{33,33,33}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{28,29,30}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{33,37,33}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{38,34,34}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{33,34,31}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{28,25,28}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{29,27,28}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{25,30,24}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{39,47,39}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{40,46,41}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{40,47,42}}} \\ 
\method{PgNetDT} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{31,31,32}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{32,28,32}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{26,26,26}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{37,35,35}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{39,36,39}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{35,37,36}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{13,14,12}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{13,12,11}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{11,11,11}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{40,48,40}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{39,47,39}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{43,49,43}}} \\ 
\method{PgNetS} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{34,34,34}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{35,37,35}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{34,36,36}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{44,45,44}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{42,44,40}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{41,46,41}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{39,36,38}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{39,34,37}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{39,28,40}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{22,25,22}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{24,17,24}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{23,15,24}}} \\ 
\method{PgNetST} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{37,37,39}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{34,35,34}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{36,35,35}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{45,46,45}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{40,39,41}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{40,45,40}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{30,29,30}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{28,28,30}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{27,31,28}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{14,18,16}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{11,16,10}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{11,24,11}}} \\ 
\method{Node1} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{40,40,40}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{39,39,40}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{38,40,39}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{40,39,39}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{37,35,37}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{38,40,38}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{17,17,18}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{11,14,12}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{13,16,15}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{9,9,9}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{4,4,4}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{4,7,3}}} \\ 
\method{Node32} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{38,38,37}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{37,36,36}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{39,39,37}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{32,30,32}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{35,31,35}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{37,35,34}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{46,41,46}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{45,31,47}}} & {\cellcolor[HTML]{4AC16D}{\textcolor[HTML]{000000}{45,23,45}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{24,28,26}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{29,14,29}}} & {\cellcolor[HTML]{4AC16D}{\textcolor[HTML]{000000}{25,6,26}}} \\ 
\method{PwlNn} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{39,39,38}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{40,40,39}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{35,34,34}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{34,34,34}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{36,33,36}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{34,32,32}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{22,21,23}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{24,21,24}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{21,26,22}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{15,31,14}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{13,26,13}}} & {\cellcolor[HTML]{9FDA3A}{\textcolor[HTML]{000000}{13,38,12}}} \\ 
\method{RaFeD} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{18,15,19}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{15,17,14}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{11,11,11}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{10,15,9}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{17,15,17}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{13,13,17}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{21,24,21}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{21,19,21}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{17,17,16}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{8,8,7}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{8,7,8}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{6,22,7}}} \\ 
\method{RaFeDT} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{19,16,20}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{16,14,17}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{12,12,12}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{12,8,13}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{15,17,16}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{14,15,16}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{16,16,16}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{15,15,15}}} & {\cellcolor[HTML]{9FDA3A}{\textcolor[HTML]{000000}{14,42,12}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{3,2,3}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{6,5,7}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{3,9,6}}} \\ 
\method{RaFeS} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{21,21,22}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{19,18,18}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{9,10,9}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{5,3,8}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{11,10,12}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{17,16,14}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{33,38,37}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{35,33,40}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{35,25,34}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{21,21,21}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{22,22,22}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{19,20,21}}} \\ 
\method{RaFeST} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{22,20,21}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{13,13,12}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{10,9,10}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{11,7,12}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{16,14,15}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{16,17,15}}} & {\cellcolor[HTML]{4AC16D}{\textcolor[HTML]{000000}{32,50,32}}} & {\cellcolor[HTML]{4AC16D}{\textcolor[HTML]{000000}{36,51,33}}} & {\cellcolor[HTML]{4AC16D}{\textcolor[HTML]{000000}{33,50,32}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{2,4,2}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{9,45,11}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{8,45,9}}} \\ 
\method{Rnn} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{46,47,47}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{47,50,46}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{49,50,48}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{47,50,49}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{47,48,47}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{49,50,49}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{47,45,47}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{47,39,46}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{46,40,46}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{29,32,29}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{30,24,30}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{28,28,29}}} \\ 
\method{RnnT} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{45,46,46}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{45,48,45}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{46,49,46}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{48,49,48}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{46,47,46}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{48,49,48}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{44,42,44}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{46,40,45}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{47,44,47}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{28,33,25}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{28,31,26}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{29,25,27}}} \\ 
\method{SpGp} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{25,26,25}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{24,24,24}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{20,20,20}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{30,29,28}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{28,28,31}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{28,36,28}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{7,7,7}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{5,5,5}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{2,7,2}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{31,43,30}}} & {\cellcolor[HTML]{9FDA3A}{\textcolor[HTML]{000000}{14,38,14}}} & {\cellcolor[HTML]{4AC16D}{\textcolor[HTML]{000000}{26,43,22}}} \\ 
\method{SpNn} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{36,36,35}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{36,34,37}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{32,31,31}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{38,36,38}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{33,30,38}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{31,31,33}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{14,13,14}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{9,10,10}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{7,6,7}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{25,38,28}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{16,33,16}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{21,35,23}}} \\ 
\method{SpPo} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{7,7,7}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{8,8,8}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{13,14,14}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{2,1,1}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{1,1,1}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{9,8,3}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{4,4,3}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{3,4,3}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{6,5,6}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{35,39,34}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{33,39,32}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{36,36,32}}} \\ 
\method{SpPo2} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{9,9,9}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{14,16,16}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{43,45,43}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{1,2,2}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{1,1,1}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{39,39,39}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{2,2,2}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{2,3,2}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{26,24,27}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{34,45,37}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{34,40,32}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{38,42,37}}} \\ 
\method{SpPo4} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{6,6,6}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{9,11,9}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{22,22,22}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{15,14,11}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{5,9,3}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{5,10,6}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{3,3,4}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{4,2,4}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{3,3,3}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{33,41,32}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{32,37,36}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{37,37,32}}} \\ 
\method{SINDy} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{8,8,8}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{12,12,13}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{19,19,19}}} & {\cellcolor[HTML]{4AC16D}{\textcolor[HTML]{000000}{17,38,16}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{12,18,13}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{6,7,4}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{5,5,5}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{6,7,6}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{4,4,4}}} & {\cellcolor[HTML]{277F8E}{\textcolor[HTML]{FFFFFF}{36,46,36}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{35,48,35}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{35,48,36}}} \\ 
\method{SINDyN} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{12,12,12}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{17,19,19}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{27,27,27}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{16,17,14}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{13,11,11}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{12,12,5}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{6,6,6}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{8,6,8}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{5,2,5}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{37,40,35}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{37,36,34}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{34,33,35}}} \\ 
\method{Trafo} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{44,44,45}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{44,44,44}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{45,47,45}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{39,40,40}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{41,40,43}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{42,42,42}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{45,47,45}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{40,44,42}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{40,39,42}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{27,34,27}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{26,30,28}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{30,31,30}}} \\ 
\method{TrafoT} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{47,45,44}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{46,46,47}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{44,46,44}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{41,41,41}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{43,43,42}}} & {\cellcolor[HTML]{46337E}{\textcolor[HTML]{FFFFFF}{43,43,45}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{40,44,41}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{41,45,39}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{42,43,43}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{23,35,23}}} & {\cellcolor[HTML]{1FA187}{\textcolor[HTML]{FFFFFF}{19,32,19}}} & {\cellcolor[HTML]{365C8D}{\textcolor[HTML]{FFFFFF}{24,29,25}}} \\ 
\bottomrule
\end{tabular}

==> (inline-4) <==
\begin{tabular}{lcllrrrrrrrrrrrr}
\toprule
 &  &  &  & \multicolumn{6}{c}{Noisefree} & \multicolumn{6}{c}{Noisy} \\ 
\cmidrule(lr){5-10} \cmidrule(lr){11-16}
 &  &  &  & \multicolumn{2}{c}{$n=10^3$} & \multicolumn{2}{c}{$n=10^4$} & \multicolumn{2}{c}{$n=10^5$} & \multicolumn{2}{c}{$n=10^3$} & \multicolumn{2}{c}{$n=10^4$} & \multicolumn{2}{c}{$n=10^5$} \\ 
\cmidrule(lr){5-6} \cmidrule(lr){7-8} \cmidrule(lr){9-10} \cmidrule(lr){11-12} \cmidrule(lr){13-14} \cmidrule(lr){15-16}
Name & Class & Model & Variant & \# & $\cme$ & \# & $\cme$ & \# & $\cme$ & \# & $\cme$ & \# & $\cme$ & \# & $\cme$ \\ 
\midrule\addlinespace[2.5pt]
\method{LinPo6} & {\cellcolor[HTML]{B0B0FF}{\textcolor[HTML]{000000}{Fit Prop.}}} & Lin & Poly6 & {\cellcolor[HTML]{58C765}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{58C765}{\textcolor[HTML]{000000}{0.15}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{0.0000086}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{0.000024}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{0.85}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{14}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{0.76}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{14}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{0.74}}} \\ 
\method{LinD} & {\cellcolor[HTML]{B0B0FF}{\textcolor[HTML]{000000}{Fit Prop.}}} & Lin & D & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{0.010}}} & {\cellcolor[HTML]{E9E51A}{\textcolor[HTML]{000000}{2}}} & {\cellcolor[HTML]{E9E51A}{\textcolor[HTML]{000000}{0.000038}}} & {\cellcolor[HTML]{E9E51A}{\textcolor[HTML]{000000}{2}}} & {\cellcolor[HTML]{E9E51A}{\textcolor[HTML]{000000}{0.000056}}} & {\cellcolor[HTML]{BEDF26}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{BEDF26}{\textcolor[HTML]{000000}{0.65}}} & {\cellcolor[HTML]{BEDF26}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{BEDF26}{\textcolor[HTML]{000000}{0.58}}} & {\cellcolor[HTML]{BEDF26}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{BEDF26}{\textcolor[HTML]{000000}{0.56}}} \\ 
\method{LinS} & {\cellcolor[HTML]{B0B0FF}{\textcolor[HTML]{000000}{Fit Prop.}}} & Lin & S & {\cellcolor[HTML]{E9E51A}{\textcolor[HTML]{000000}{2}}} & {\cellcolor[HTML]{E9E51A}{\textcolor[HTML]{000000}{0.021}}} & {\cellcolor[HTML]{D4E21A}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{D4E21A}{\textcolor[HTML]{000000}{0.00021}}} & {\cellcolor[HTML]{D4E21A}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{D4E21A}{\textcolor[HTML]{000000}{0.00024}}} & {\cellcolor[HTML]{D4E21A}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{D4E21A}{\textcolor[HTML]{000000}{0.65}}} & {\cellcolor[HTML]{D4E21A}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{D4E21A}{\textcolor[HTML]{000000}{0.58}}} & {\cellcolor[HTML]{D4E21A}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{D4E21A}{\textcolor[HTML]{000000}{0.56}}} \\ 
\method{SpPo4} & {\cellcolor[HTML]{00D8D8}{\textcolor[HTML]{000000}{Fit Solu.}}} & Spline & Poly4 & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{0.044}}} & {\cellcolor[HTML]{BEDF26}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{BEDF26}{\textcolor[HTML]{000000}{0.0034}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{0.0039}}} & {\cellcolor[HTML]{58C765}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{58C765}{\textcolor[HTML]{000000}{0.78}}} & {\cellcolor[HTML]{7ED34F}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{7ED34F}{\textcolor[HTML]{000000}{0.64}}} & {\cellcolor[HTML]{6ACD5B}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{6ACD5B}{\textcolor[HTML]{000000}{0.62}}} \\ 
\method{SpPo} & {\cellcolor[HTML]{00D8D8}{\textcolor[HTML]{000000}{Fit Solu.}}} & Spline & Poly & {\cellcolor[HTML]{BEDF26}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{BEDF26}{\textcolor[HTML]{000000}{0.021}}} & {\cellcolor[HTML]{A8DB34}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{A8DB34}{\textcolor[HTML]{000000}{0.0041}}} & {\cellcolor[HTML]{7ED34F}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{7ED34F}{\textcolor[HTML]{000000}{0.0039}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{0.61}}} & {\cellcolor[HTML]{E9E51A}{\textcolor[HTML]{000000}{2}}} & {\cellcolor[HTML]{E9E51A}{\textcolor[HTML]{000000}{0.53}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{0.54}}} \\ 
\method{SINDy} & {\cellcolor[HTML]{00D8D8}{\textcolor[HTML]{000000}{Fit Solu.}}} & SINDy &  & {\cellcolor[HTML]{7ED34F}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{7ED34F}{\textcolor[HTML]{000000}{0.050}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{0.011}}} & {\cellcolor[HTML]{58C765}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{58C765}{\textcolor[HTML]{000000}{0.011}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{14}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{0.83}}} & {\cellcolor[HTML]{48C16E}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{48C16E}{\textcolor[HTML]{000000}{0.66}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{0.60}}} \\ 
\method{PgGpD} & {\cellcolor[HTML]{B0B0FF}{\textcolor[HTML]{000000}{Fit Prop.}}} & GP & D & {\cellcolor[HTML]{25AB82}{\textcolor[HTML]{FFFFFF}{13}}} & {\cellcolor[HTML]{25AB82}{\textcolor[HTML]{FFFFFF}{0.26}}} & {\cellcolor[HTML]{7ED34F}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{7ED34F}{\textcolor[HTML]{000000}{0.012}}} & {\cellcolor[HTML]{BEDF26}{\textcolor[HTML]{000000}{4}}} & {\cellcolor[HTML]{BEDF26}{\textcolor[HTML]{000000}{0.00047}}} & {\cellcolor[HTML]{25AB82}{\textcolor[HTML]{FFFFFF}{13}}} & {\cellcolor[HTML]{25AB82}{\textcolor[HTML]{FFFFFF}{0.83}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{0.77}}} & {\cellcolor[HTML]{1F948C}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{1F948C}{\textcolor[HTML]{FFFFFF}{0.75}}} \\ 
\method{SpPo2} & {\cellcolor[HTML]{00D8D8}{\textcolor[HTML]{000000}{Fit Solu.}}} & Spline & Poly2 & {\cellcolor[HTML]{D4E21A}{\textcolor[HTML]{000000}{3}}} & {\cellcolor[HTML]{D4E21A}{\textcolor[HTML]{000000}{0.021}}} & {\cellcolor[HTML]{6ACD5B}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{6ACD5B}{\textcolor[HTML]{000000}{0.014}}} & {\cellcolor[HTML]{48C16E}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{48C16E}{\textcolor[HTML]{000000}{0.014}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{0.61}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{0.53}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{1}}} & {\cellcolor[HTML]{FDE725}{\textcolor[HTML]{000000}{0.54}}} \\ 
\method{SINDyN} & {\cellcolor[HTML]{00D8D8}{\textcolor[HTML]{000000}{Fit Solu.}}} & SINDy & norm & {\cellcolor[HTML]{6ACD5B}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{6ACD5B}{\textcolor[HTML]{000000}{0.068}}} & {\cellcolor[HTML]{58C765}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{58C765}{\textcolor[HTML]{000000}{0.020}}} & {\cellcolor[HTML]{39BA76}{\textcolor[HTML]{000000}{11}}} & {\cellcolor[HTML]{39BA76}{\textcolor[HTML]{000000}{0.015}}} & {\cellcolor[HTML]{2EB37C}{\textcolor[HTML]{FFFFFF}{12}}} & {\cellcolor[HTML]{2EB37C}{\textcolor[HTML]{FFFFFF}{0.83}}} & {\cellcolor[HTML]{39BA76}{\textcolor[HTML]{000000}{11}}} & {\cellcolor[HTML]{39BA76}{\textcolor[HTML]{000000}{0.67}}} & {\cellcolor[HTML]{365D8D}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{365D8D}{\textcolor[HTML]{FFFFFF}{0.79}}} \\ 
\method{LinPo4} & {\cellcolor[HTML]{B0B0FF}{\textcolor[HTML]{000000}{Fit Prop.}}} & Lin & Poly4 & {\cellcolor[HTML]{A8DB34}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{A8DB34}{\textcolor[HTML]{000000}{0.038}}} & {\cellcolor[HTML]{48C16E}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{48C16E}{\textcolor[HTML]{000000}{0.026}}} & {\cellcolor[HTML]{2EB37C}{\textcolor[HTML]{FFFFFF}{12}}} & {\cellcolor[HTML]{2EB37C}{\textcolor[HTML]{FFFFFF}{0.025}}} & {\cellcolor[HTML]{48C16E}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{48C16E}{\textcolor[HTML]{000000}{0.80}}} & {\cellcolor[HTML]{25AB82}{\textcolor[HTML]{FFFFFF}{13}}} & {\cellcolor[HTML]{25AB82}{\textcolor[HTML]{FFFFFF}{0.75}}} & {\cellcolor[HTML]{1E9C89}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{1E9C89}{\textcolor[HTML]{FFFFFF}{0.74}}} \\ 
\method{PgGpS} & {\cellcolor[HTML]{B0B0FF}{\textcolor[HTML]{000000}{Fit Prop.}}} & GP & S & {\cellcolor[HTML]{1E9C89}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{1E9C89}{\textcolor[HTML]{FFFFFF}{0.41}}} & {\cellcolor[HTML]{39BA76}{\textcolor[HTML]{000000}{11}}} & {\cellcolor[HTML]{39BA76}{\textcolor[HTML]{000000}{0.030}}} & {\cellcolor[HTML]{6ACD5B}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{6ACD5B}{\textcolor[HTML]{000000}{0.0090}}} & {\cellcolor[HTML]{1E9C89}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{1E9C89}{\textcolor[HTML]{FFFFFF}{0.83}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{0.78}}} & {\cellcolor[HTML]{2B758E}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{2B758E}{\textcolor[HTML]{FFFFFF}{0.77}}} \\ 
\method{RaFeD} & {\cellcolor[HTML]{B0B0FF}{\textcolor[HTML]{000000}{Fit Prop.}}} & RandFeat & D & {\cellcolor[HTML]{2EB37C}{\textcolor[HTML]{FFFFFF}{12}}} & {\cellcolor[HTML]{2EB37C}{\textcolor[HTML]{FFFFFF}{0.19}}} & {\cellcolor[HTML]{2EB37C}{\textcolor[HTML]{FFFFFF}{12}}} & {\cellcolor[HTML]{2EB37C}{\textcolor[HTML]{FFFFFF}{0.054}}} & {\cellcolor[HTML]{1E9C89}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{1E9C89}{\textcolor[HTML]{FFFFFF}{0.072}}} & {\cellcolor[HTML]{7ED34F}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{7ED34F}{\textcolor[HTML]{000000}{0.70}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{0.64}}} & {\cellcolor[HTML]{7ED34F}{\textcolor[HTML]{000000}{7}}} & {\cellcolor[HTML]{7ED34F}{\textcolor[HTML]{000000}{0.61}}} \\ 
\method{EsnS} & {\cellcolor[HTML]{B0B0FF}{\textcolor[HTML]{000000}{Fit Prop.}}} & ESN & S & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{14}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{0.27}}} & {\cellcolor[HTML]{25AB82}{\textcolor[HTML]{FFFFFF}{13}}} & {\cellcolor[HTML]{25AB82}{\textcolor[HTML]{FFFFFF}{0.060}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{14}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{0.069}}} & {\cellcolor[HTML]{A8DB34}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{A8DB34}{\textcolor[HTML]{000000}{0.65}}} & {\cellcolor[HTML]{2EB37C}{\textcolor[HTML]{FFFFFF}{12}}} & {\cellcolor[HTML]{2EB37C}{\textcolor[HTML]{FFFFFF}{0.68}}} & {\cellcolor[HTML]{58C765}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{58C765}{\textcolor[HTML]{000000}{0.64}}} \\ 
\method{EsnD} & {\cellcolor[HTML]{B0B0FF}{\textcolor[HTML]{000000}{Fit Prop.}}} & ESN & D & {\cellcolor[HTML]{39BA76}{\textcolor[HTML]{000000}{11}}} & {\cellcolor[HTML]{39BA76}{\textcolor[HTML]{000000}{0.18}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{14}}} & {\cellcolor[HTML]{20A386}{\textcolor[HTML]{FFFFFF}{0.065}}} & {\cellcolor[HTML]{228C8D}{\textcolor[HTML]{FFFFFF}{17}}} & {\cellcolor[HTML]{228C8D}{\textcolor[HTML]{FFFFFF}{0.12}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{6}}} & {\cellcolor[HTML]{93D741}{\textcolor[HTML]{000000}{0.69}}} & {\cellcolor[HTML]{6ACD5B}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{6ACD5B}{\textcolor[HTML]{000000}{0.66}}} & {\cellcolor[HTML]{48C16E}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{48C16E}{\textcolor[HTML]{000000}{0.64}}} \\ 
\method{RaFeS} & {\cellcolor[HTML]{B0B0FF}{\textcolor[HTML]{000000}{Fit Prop.}}} & RandFeat & S & {\cellcolor[HTML]{48C16E}{\textcolor[HTML]{000000}{10}}} & {\cellcolor[HTML]{48C16E}{\textcolor[HTML]{000000}{0.18}}} & {\cellcolor[HTML]{1E9C89}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{1E9C89}{\textcolor[HTML]{FFFFFF}{0.084}}} & {\cellcolor[HTML]{1F948C}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{1F948C}{\textcolor[HTML]{FFFFFF}{0.074}}} & {\cellcolor[HTML]{6ACD5B}{\textcolor[HTML]{000000}{8}}} & {\cellcolor[HTML]{6ACD5B}{\textcolor[HTML]{000000}{0.71}}} & {\cellcolor[HTML]{A8DB34}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{A8DB34}{\textcolor[HTML]{000000}{0.62}}} & {\cellcolor[HTML]{A8DB34}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{A8DB34}{\textcolor[HTML]{000000}{0.58}}} \\ 
\method{GpGp} & {\cellcolor[HTML]{00D8D8}{\textcolor[HTML]{000000}{Fit Solu.}}} & GP & GP & {\cellcolor[HTML]{1F948C}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{1F948C}{\textcolor[HTML]{FFFFFF}{0.71}}} & {\cellcolor[HTML]{1F948C}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{1F948C}{\textcolor[HTML]{FFFFFF}{0.17}}} & {\cellcolor[HTML]{A8DB34}{\textcolor[HTML]{000000}{5}}} & {\cellcolor[HTML]{A8DB34}{\textcolor[HTML]{000000}{0.0030}}} & {\cellcolor[HTML]{39BA76}{\textcolor[HTML]{000000}{11}}} & {\cellcolor[HTML]{39BA76}{\textcolor[HTML]{000000}{0.82}}} & {\cellcolor[HTML]{58C765}{\textcolor[HTML]{000000}{9}}} & {\cellcolor[HTML]{58C765}{\textcolor[HTML]{000000}{0.66}}} & {\cellcolor[HTML]{39BA76}{\textcolor[HTML]{000000}{11}}} & {\cellcolor[HTML]{39BA76}{\textcolor[HTML]{000000}{0.65}}} \\ 
\method{SpGp} & {\cellcolor[HTML]{00D8D8}{\textcolor[HTML]{000000}{Fit Solu.}}} & Spline & GP & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{0.75}}} & {\cellcolor[HTML]{228C8D}{\textcolor[HTML]{FFFFFF}{17}}} & {\cellcolor[HTML]{228C8D}{\textcolor[HTML]{FFFFFF}{0.20}}} & {\cellcolor[HTML]{25AB82}{\textcolor[HTML]{FFFFFF}{13}}} & {\cellcolor[HTML]{25AB82}{\textcolor[HTML]{FFFFFF}{0.034}}} & {\cellcolor[HTML]{25848E}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{25848E}{\textcolor[HTML]{FFFFFF}{0.84}}} & {\cellcolor[HTML]{25848E}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{25848E}{\textcolor[HTML]{FFFFFF}{0.77}}} & {\cellcolor[HTML]{25AB82}{\textcolor[HTML]{FFFFFF}{13}}} & {\cellcolor[HTML]{25AB82}{\textcolor[HTML]{FFFFFF}{0.73}}} \\ 
\method{PgNetD} & {\cellcolor[HTML]{F0C0C0}{\textcolor[HTML]{000000}{Gr. Desc.}}} & NeuralNet & D & {\cellcolor[HTML]{228C8D}{\textcolor[HTML]{FFFFFF}{17}}} & {\cellcolor[HTML]{228C8D}{\textcolor[HTML]{FFFFFF}{0.72}}} & {\cellcolor[HTML]{25848E}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{25848E}{\textcolor[HTML]{FFFFFF}{0.51}}} & {\cellcolor[HTML]{2E6D8E}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{2E6D8E}{\textcolor[HTML]{FFFFFF}{0.51\textsuperscript{\textit{*}}}}} & {\cellcolor[HTML]{365D8D}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{365D8D}{\textcolor[HTML]{FFFFFF}{0.87}}} & {\cellcolor[HTML]{3E4B8A}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{3E4B8A}{\textcolor[HTML]{FFFFFF}{0.82}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{0.77\textsuperscript{\textit{*}}}}} \\ 
\method{PgLlS} & {\cellcolor[HTML]{B0B0FF}{\textcolor[HTML]{000000}{Fit Prop.}}} & LocalLin & S & {\cellcolor[HTML]{365D8D}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{365D8D}{\textcolor[HTML]{FFFFFF}{0.82}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{0.56}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{0.34}}} & {\cellcolor[HTML]{1F948C}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{1F948C}{\textcolor[HTML]{FFFFFF}{0.84}}} & {\cellcolor[HTML]{1F948C}{\textcolor[HTML]{FFFFFF}{16}}} & {\cellcolor[HTML]{1F948C}{\textcolor[HTML]{FFFFFF}{0.76}}} & {\cellcolor[HTML]{25848E}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{25848E}{\textcolor[HTML]{FFFFFF}{0.76}}} \\ 
\method{PgLlD} & {\cellcolor[HTML]{B0B0FF}{\textcolor[HTML]{000000}{Fit Prop.}}} & LocalLin & D & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{0.82}}} & {\cellcolor[HTML]{2B758E}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{2B758E}{\textcolor[HTML]{FFFFFF}{0.56}}} & {\cellcolor[HTML]{25848E}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{25848E}{\textcolor[HTML]{FFFFFF}{0.34}}} & {\cellcolor[HTML]{228C8D}{\textcolor[HTML]{FFFFFF}{17}}} & {\cellcolor[HTML]{228C8D}{\textcolor[HTML]{FFFFFF}{0.84}}} & {\cellcolor[HTML]{1E9C89}{\textcolor[HTML]{FFFFFF}{15}}} & {\cellcolor[HTML]{1E9C89}{\textcolor[HTML]{FFFFFF}{0.76}}} & {\cellcolor[HTML]{228C8D}{\textcolor[HTML]{FFFFFF}{17}}} & {\cellcolor[HTML]{228C8D}{\textcolor[HTML]{FFFFFF}{0.76}}} \\ 
\method{Node32} & {\cellcolor[HTML]{F0C0C0}{\textcolor[HTML]{000000}{Gr. Desc.}}} & NODE & bs32 & {\cellcolor[HTML]{2E6D8E}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{2E6D8E}{\textcolor[HTML]{FFFFFF}{0.82}}} & {\cellcolor[HTML]{2E6D8E}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{2E6D8E}{\textcolor[HTML]{FFFFFF}{0.63}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{0.58\textsuperscript{\textit{*}}}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{0.87}}} & {\cellcolor[HTML]{2B758E}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{2B758E}{\textcolor[HTML]{FFFFFF}{0.78}}} & {\cellcolor[HTML]{2E6D8E}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{2E6D8E}{\textcolor[HTML]{FFFFFF}{0.77\textsuperscript{\textit{*}}}}} \\ 
\method{PgNetS} & {\cellcolor[HTML]{F0C0C0}{\textcolor[HTML]{000000}{Gr. Desc.}}} & NeuralNet & S & {\cellcolor[HTML]{25848E}{\textcolor[HTML]{FFFFFF}{18}}} & {\cellcolor[HTML]{25848E}{\textcolor[HTML]{FFFFFF}{0.75}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{22}}} & {\cellcolor[HTML]{32658E}{\textcolor[HTML]{FFFFFF}{0.65}}} & {\cellcolor[HTML]{365D8D}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{365D8D}{\textcolor[HTML]{FFFFFF}{0.60\textsuperscript{\textit{*}}}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{0.87}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{0.87}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{0.85\textsuperscript{\textit{*}}}}} \\ 
\method{SpNn} & {\cellcolor[HTML]{00D8D8}{\textcolor[HTML]{000000}{Fit Solu.}}} & Spline &  & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{0.84}}} & {\cellcolor[HTML]{365D8D}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{365D8D}{\textcolor[HTML]{FFFFFF}{0.66}}} & {\cellcolor[HTML]{2B758E}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{2B758E}{\textcolor[HTML]{FFFFFF}{0.49}}} & {\cellcolor[HTML]{3E4B8A}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{3E4B8A}{\textcolor[HTML]{FFFFFF}{0.87}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{0.82}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{0.82}}} \\ 
\method{PwlNn} & {\cellcolor[HTML]{00D8D8}{\textcolor[HTML]{000000}{Fit Solu.}}} & PwLin & NN & {\cellcolor[HTML]{3E4B8A}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{3E4B8A}{\textcolor[HTML]{FFFFFF}{0.84}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{0.69}}} & {\cellcolor[HTML]{3E4B8A}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{3E4B8A}{\textcolor[HTML]{FFFFFF}{0.65}}} & {\cellcolor[HTML]{2B758E}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{2B758E}{\textcolor[HTML]{FFFFFF}{0.86}}} & {\cellcolor[HTML]{2E6D8E}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{2E6D8E}{\textcolor[HTML]{FFFFFF}{0.78}}} & {\cellcolor[HTML]{3E4B8A}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{3E4B8A}{\textcolor[HTML]{FFFFFF}{0.81}}} \\ 
\method{Analog} & {\cellcolor[HTML]{FFA0FF}{\textcolor[HTML]{000000}{Direct}}} & Analog &  & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{0.89}}} & {\cellcolor[HTML]{3E4B8A}{\textcolor[HTML]{FFFFFF}{25}}} & {\cellcolor[HTML]{3E4B8A}{\textcolor[HTML]{FFFFFF}{0.75}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{0.63}}} & {\cellcolor[HTML]{424186}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{424186}{\textcolor[HTML]{FFFFFF}{0.89}}} & {\cellcolor[HTML]{228C8D}{\textcolor[HTML]{FFFFFF}{17}}} & {\cellcolor[HTML]{228C8D}{\textcolor[HTML]{FFFFFF}{0.76}}} & {\cellcolor[HTML]{2EB37C}{\textcolor[HTML]{FFFFFF}{12}}} & {\cellcolor[HTML]{2EB37C}{\textcolor[HTML]{FFFFFF}{0.71}}} \\ 
\method{LlNn} & {\cellcolor[HTML]{00D8D8}{\textcolor[HTML]{000000}{Fit Solu.}}} & LocalLin & NN & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{0.90}}} & {\cellcolor[HTML]{424186}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{424186}{\textcolor[HTML]{FFFFFF}{0.77}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{0.73}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{0.90}}} & {\cellcolor[HTML]{365D8D}{\textcolor[HTML]{FFFFFF}{23}}} & {\cellcolor[HTML]{365D8D}{\textcolor[HTML]{FFFFFF}{0.79}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{19}}} & {\cellcolor[HTML]{287D8E}{\textcolor[HTML]{FFFFFF}{0.76}}} \\ 
\method{Gru} & {\cellcolor[HTML]{F0C0C0}{\textcolor[HTML]{000000}{Gr. Desc.}}} & GRU &  & {\cellcolor[HTML]{2B758E}{\textcolor[HTML]{FFFFFF}{20}}} & {\cellcolor[HTML]{2B758E}{\textcolor[HTML]{FFFFFF}{0.79}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{0.77}}} & {\cellcolor[HTML]{424186}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{424186}{\textcolor[HTML]{FFFFFF}{0.67\textsuperscript{\textit{*}}}}} & {\cellcolor[HTML]{2E6D8E}{\textcolor[HTML]{FFFFFF}{21}}} & {\cellcolor[HTML]{2E6D8E}{\textcolor[HTML]{FFFFFF}{0.86}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{0.87}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{24}}} & {\cellcolor[HTML]{3A548C}{\textcolor[HTML]{FFFFFF}{0.79\textsuperscript{\textit{*}}}}} \\ 
\method{Trafo} & {\cellcolor[HTML]{F0C0C0}{\textcolor[HTML]{000000}{Gr. Desc.}}} & Transformer &  & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{0.89}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{0.83}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{0.81\textsuperscript{\textit{*}}}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{27}}} & {\cellcolor[HTML]{453882}{\textcolor[HTML]{FFFFFF}{0.89}}} & {\cellcolor[HTML]{424186}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{424186}{\textcolor[HTML]{FFFFFF}{0.84}}} & {\cellcolor[HTML]{424186}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{424186}{\textcolor[HTML]{FFFFFF}{0.81\textsuperscript{\textit{*}}}}} \\ 
\method{Rnn} & {\cellcolor[HTML]{F0C0C0}{\textcolor[HTML]{000000}{Gr. Desc.}}} & RNN &  & {\cellcolor[HTML]{424186}{\textcolor[HTML]{FFFFFF}{26}}} & {\cellcolor[HTML]{424186}{\textcolor[HTML]{FFFFFF}{0.85}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{0.85}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{0.77\textsuperscript{\textit{*}}}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{0.90}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{29}}} & {\cellcolor[HTML]{482475}{\textcolor[HTML]{FFFFFF}{0.92}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{28}}} & {\cellcolor[HTML]{472E7C}{\textcolor[HTML]{FFFFFF}{0.83\textsuperscript{\textit{*}}}}} \\ 
\method{Lstm} & {\cellcolor[HTML]{F0C0C0}{\textcolor[HTML]{000000}{Gr. Desc.}}} & LSTM &  & {\cellcolor[HTML]{48196B}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{48196B}{\textcolor[HTML]{FFFFFF}{0.90}}} & {\cellcolor[HTML]{48196B}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{48196B}{\textcolor[HTML]{FFFFFF}{0.88}}} & {\cellcolor[HTML]{48196B}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{48196B}{\textcolor[HTML]{FFFFFF}{0.90\textsuperscript{\textit{*}}}}} & {\cellcolor[HTML]{48196B}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{48196B}{\textcolor[HTML]{FFFFFF}{0.93}}} & {\cellcolor[HTML]{48196B}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{48196B}{\textcolor[HTML]{FFFFFF}{0.93}}} & {\cellcolor[HTML]{48196B}{\textcolor[HTML]{FFFFFF}{30}}} & {\cellcolor[HTML]{48196B}{\textcolor[HTML]{FFFFFF}{0.93\textsuperscript{\textit{*}}}}} \\ 
\method{ConstL} & {\cellcolor[HTML]{FFA0FF}{\textcolor[HTML]{000000}{Direct}}} & Const & Last & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{31}}} & {\cellcolor[HTML]{470D60}{\textcolor[HTML]{FFFFFF}{0.99}}} \\ 
\method{ConstM} & {\cellcolor[HTML]{FFA0FF}{\textcolor[HTML]{000000}{Direct}}} & Const & Mean & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{1.0}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{1.0}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{0.99}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{1.0}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{32}}} & {\cellcolor[HTML]{440154}{\textcolor[HTML]{FFFFFF}{1.0}}} \\ 
\bottomrule
\end{tabular}
